Evaluating the Prospects of Cyclic Deconvolution across 312 Pulsars

We use the cyclic figure of merit to determine the likelihood of achieving cyclic deconvolution for 312 pulsars with sub-40 ms spin periods across 15 different telescope-observing frequency combinations. We find that the optimal frequency range for achieving cyclic deconvolution for most pulsars is between $\sim$80$-$300 MHz, making low frequency observatories such as uGMRT, LOFAR, and MWA the best-suited instruments for the technique. Moreover, we find that, as quantified by the total number sources with sufficient cyclic merits that are observed within the full deconvolution regime, uGMRT is likely the best current instrument for cyclic spectroscopy among the ten telescopes we considered, with LOFAR being the second best, although our simulations predict that the DSA may become the top instrument once a greater fraction of galactic millisecond pulsars are discovered. The relatively high cyclic merit of the Crab Pulsar in the frequency ranges considered for GBT, MWA, LOFAR, and uGMRT suggests that some faster-spinning canonical pulsars may be able to achieve cyclic deconvolution, and we discuss potential follow-up analyses on other non-recycled pulsars. We conclude by advocating for near real-time cyclic spectroscopy backends to be considered for current and upcoming low frequency telescopes to increase the accessibility of this technique.

==> (inline-0) <==
\begin{deluxetable*}{CCCCCCCCCCC}
% \tablefontsize{\footnotesize}
% \tabletypesize{\tiny}
\tablefontsize{\notsotiny}
\tabletypesize{\notsotiny}

\tablecolumns{10
}

\tablecaption{Cyclic Merits for GBT, DSA, MeerKAT, FAST, MWA, \& LWA \label{table_cyc}}
\vspace{-1cm}
\tablehead{ \colhead{$\textrm{Pulsar}$} &
\colhead{\text{Max Freq}} & \colhead{\text{Min Freq}} & 
\colhead{\text{GBT}$_{350}$}&
\colhead{\text{DSA}$_{800}$} &
\colhead{\text{MeerKAT}$_{600}$} & 
\colhead{\text{FAST}$_{550}$} & 
\colhead{\text{MWA}$_{150}$} &
\colhead{\text{MWA}$_{200}$} & 
\colhead{\text{LWA}$_{74}$} 
\vspace{-.2cm}
 \\  \colhead{} & \colhead{\text{(MHz)}} & \colhead{\text{(MHz)}} & \colhead{}& \colhead{}  &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & & \colhead{} }
\setlength{\extrarowheight}{0.2cm}
\startdata 
\textrm{B}0021\text{$--$}72\textrm{C} & 148(17) & 103(11) & \textrm{---} & \textrm{---} & 0.0011(6) & \textrm{---} & 0.08(5) & 0.03(2) & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{D} & 183(21) & 105(12) & \textrm{---} & \textrm{---} & 0.003(2) & \textrm{---} & 0.02(1) & 0.01(1)  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{E} & \textrm{---} & 115(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{F} & \textrm{---} & 123(14) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{G} & \textrm{---} & 112(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{H} & \textrm{---} & 117(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{J} & 198(23) & 130(15) & \textrm{---} & \textrm{---} & 0.19(12) & \textrm{---} & 2.3(1.4)$^!$ & 1.2(7)$^!$   & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{L} & \textrm{---} & 110(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{M} & \textrm{---} & 114(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{J}0023{+}0923 & 169(12) & 122(9) & 0.07$^{+0.05}_{-0.03}$ & 0.09$^{+0.08}_{-0.05}$ & 0.02$^{+0.02}_{-0.10}$ & 0.13$^{+0.09}_{-0.06}$ & 0.07$^{+0.06}_{-0.04}$ & 0.05$^{+0.04}_{-0.03}$ & 0.30$^{+0.21}_{-0.14}{^\$}$\\ 
\textrm{J}0030{+}0451 & 70(8) & 42(5) & 0.04$^{+0.12}_{-0.03}$ & 0.07(5) & 0.02$^{+0.04}_{-0.01}$ & 0.09$^{{+0.27}^\$}_{-0.08}$ & 0.03$^{+0.12}_{-0.03}$ & 0.02$^{+0.09}_{-0.02}$ & 0.10$^{+0.28}_{-0.08}{^*}$\\ 
\textrm{J}0034\text{$--$}0534 & 171(19) & 148(16) & 0.25(16)$^\$$ & 0.02(1) & 0.07(4) & 0.44(27)$^\&$ & 0.43(26)$^*$ & 0.31(19)$^\&$ & 0.85(52)$^{\&}$ \\
\textrm{J}0034{+}69 & 259(29) & 143(16) & 0.018(14) & 0.032(26) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.05(4)\\
\textrm{J}0125\text{$--$}2327 & 94(10) & 72(8) & 0.008(5) & 0.04(2) & 0.003(2) & \textrm{---} & 0.007(5) & 0.006(4) & 0.008(5)\\
\textrm{J}0154{+}1833 & 185(21) & 116(13) & 0.013(8) & 0.02(1) & 0.004(3) & 0.03(2) & 0.013(8) & 0.009(6) & 0.05(3)\\
\textrm{J}0214{+}5222 & 117(13) & 73(8) & 0.005(3) & 0.008(5) & \textrm{---} & 0.012(7) & \textrm{---} & \textrm{---} & 0.03(2)\\
\textrm{J}0218{+}4232 & 229(26) & 206(23) & 0.28(17)$^\$$ & 0.19(13) & \textrm{---} & 0.23(14)$\$$ & \textrm{---} & \textrm{---} & 6.6(4.0)$^{\&}$\\
\textrm{J}0337{+}1715 & 123(14) & 119(14) & 0.007(5) & 0.013(8) & 0.003(2) & 0.02(1) & 0.006(4) & 0.004(3) & 0.02(1)\\
\textrm{J}0340{+}4130 & 277(25) & 181(16) & 0.10(6) & 0.16$^{+0.10}_{-0.09}$ & 0.04(2) & 0.23$^{{+0.14}^\$}_{-0.13}$ & \textrm{---} & \textrm{---} & 0.40$^{+0.25}_{-0.22}{^\$}$\\
\textrm{J}0348{+}0432 & 119(14) & 87(10) & 0.006(4) & 0.02(1) & 0.0025(17) & 0.015(10) & 0.009(7) & 0.008(6) & 0.02(1)\\
\textrm{J}0406{+}30 & 310(35) & 181(21) & 0.024(15) & 0.03(2) & 0.008(5) & 0.05(3) & \textrm{---} & \textrm{---} & 0.10(7)\\
\textrm{J}0407{+}1607 & 123(14) & 91(10) & 0.007(6) & 0.004(3) & 0.002(1) & 0.011(10) & 0.007(4) & 0.004(2) & 0.04(3)\\
\textrm{J}0437\text{$--$}4715 & 78(9) & 53(6) & \textrm{---} & \textrm{---} & 1.76(1.39)$^\&$ & \textrm{---} & 2.8(1.7)$^\&$ & 1.6(1.0)$^\&$ & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{A} & \textrm{---} & 150(17) & 0.016(10) & 0.006(4) & 0.002(1) & \textrm{---} & 0.06(4) & 0.03(2) & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{B} & \textrm{---} & 170(19) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{C} & \textrm{---} & 146(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{D} & \textrm{---} & 153(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{E} & \textrm{---} & 151(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{F} & \textrm{---} & 155(18) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{G} & \textrm{---} & 160(18) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{H} & \textrm{---} & 147(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{I} & \textrm{---} & 98(11) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{J} & \textrm{---} & 140(16) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{K} & \textrm{---} & 152(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{L} & \textrm{---} & 169(19) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{M} & \textrm{---} & 151(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{N} & \textrm{---} & 146(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{B}0531{+}21 & 373(42) & 264(30) & 0.23(15)$^*$ & 0.007(5) & 0.02(1) & 0.04(2) & 1.2(7)$^\&$ & 0.46(29)$^{\&}$ & 19.4(12.4)$^{\&}$\\
\text{J}0605{+}3757 & 175(20) & 128(15) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\text{J}0610\text{$--$}2100 & 242(28) & 170(19) & 0.021(14) & 0.06(4) & 0.009(6) & \textrm{---} & 0.02(1) & 0.014(9) & 0.02(1)\\
\text{J}0613\text{$--$}0200 & 232(40) & 177(30) & 0.37$^{{+0.33}^\$}_{-0.32}$ & 0.42(38)$^\&$ & 0.11(9) & 0.68(60)$^\&$ & 0.46$^{{+0.45}^!}_{-0.44}$ & 0.29$^{+0.29}_{-0.28}{^*}$ & 2.4(2.0)$^{\&}$\\
\text{J}0614\text{$--$}3329 & 186(21) & 129(15) & 0.12(8) & 0.46(28)$^\&$ & 0.03(2) & \textrm{---} & 0.37(23)$^*$ & 0.23(14)$^*$ & \textrm{---}\\
\text{J}0621{+}1002 & 220(25) & 174(20) & 0.35(22) & 0.58(36)$^{\&}$ & 0.25(16)$^{\$}$ & 1.41(87)$^\&$ & 0.63(39)$^{!}$ & 0.62(38)$^\$$ & 1.0(0.6)$^{\&}$\\
\text{J}0636{+}5128 & 266(35) & 120(16) & 0.13(10) & 0.26$^{{+0.20}^\$}_{-0.18}$ & \textrm{---} & 0.34$^{{+0.26}^*}_{-0.23}$ & \textrm{---} & \textrm{---} & 0.33$^{0.25}_{0.23}{^\$}$\\
\text{J}0645{+}5158 & 162(18) & 67(11) & 0.03$^{+0.04}_{-0.02}$ & 0.04$^{+0.07}_{-0.03}$ & \textrm{---} & 0.05$^{+0.10}_{-0.04}$ & \textrm{---} & \textrm{---} & 0.10$^{0.17}_{0.07}$\\
\text{J}0653{+}4706 & 137(16) & 119(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\text{J}0709{+}0458 & 153(17) & 92(10) & 0.006(5) & 0.03(2) & 0.0021(16) & 0.013(10) & 0.007(5) & 0.005(4) & 0.02(2) \\
\text{J}0711\text{$--$}6830 & 93(11) & 78(9) & \textrm{---} & \textrm{---} & 0.02(1) & \textrm{---} & 0.009(6)  & 0.06(4)  & \textrm{---} \\
\text{J}0721\text{$--$}2038 & 195(22) & 134(15) & 0.03(2) & 0.06(3) & 0.012(8) & \textrm{---} & 0.04(3) & 0.03(2) & 0.08(5) \\
\text{J}0732{+}2314 & 162(18) & 155(18) & 0.015(9) & 0.02(1) & 0.05(3) & 0.03(2) & 0.013(9) & 0.010(6)  & 0.06(4)\\
\text{J}0737\text{$--$}3039\text{A} & 20(2) & 19(2) & 0.0010(6) & 0.002(1)  & 0.0004(3) & \textrm{---} & 0.002(1) & 0.002(1) & \textrm{---}\\
\text{J}0740{+}6620 & 118(10) & 90(8) & 0.05$^{+0.09}_{-0.03}$ & 0.08$^{{+0.15}}_{-0.06}$ & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.13$^{+0.21}_{-0.09}{^\$}$\\
\text{J}0742{+}4110 & 148(17) & 117(13) & 0.03(3) & 0.15(12) & 0.023(18) & 0.13(10) & \textrm{---} & \textrm{---} & 0.02(1)\\
\text{J}0751{+}1807 & 397(45) & 299(34) & 0.46(36)$^!$ & 0.46(28)$^\&$ & 0.27(21)$^{\$}$ & 1.51(1.19)$^{\&}$ & 0.05(3) & 0.05(3) & 0.10(6)\\
\text{J}0827{+}53 & \textrm{---} & 86(10) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\text{J}0900\text{$--$}3144 & 28(3) & 22(2) & 0.12(7)  & 0.36(22)$^\$$ & 0.05(3) & \textrm{---} & 0.11(07) & 0.09(6) & \textrm{---}\\
\text{J}0921\text{$--$}5202 & \textrm{---} & 141(16) & \textrm{---} & \textrm{---} & 0.003(2) & \textrm{---} & 0.007(4) & 0.005(3) & \textrm{---}\\
\text{J}0931\textrm{$--$}1902 & 146(7) & 111(5) & 0.06(3) & 0.11$^{+0.05}_{-0.04}$ & 0.02(1)  &\textrm{---} & 0.05$^{{+0.04}}_{-0.03}$ & 0.04(3) & 0.19$^{+0.07}_{-0.06}$\\
\text{J}0955\textrm{$--$}6150 & 522(59) & 455(52) & \textrm{---} & \textrm{---} & 1.13(70)$^\&$ & \textrm{---} & 24.2(14.8)$^\&$ & 11.3(6.9)$^\&$ & \textrm{---}\\
\text{J}1012\textrm{$--$}4235 & 300(34) & 208(24) & 0.14(9) & \textrm{---} & 0.06(4) & \textrm{---} & 0.12(7) & 0.10(6) & \textrm{---}\\
\text{J}1012{+}5307 & 136(14) & 93(9) & 0.39$^{{+0.58}^\&}_{-0.30}$ & 0.56$^{{+0.83}^\&}_{-0.44}$ & \textrm{---} & 0.76$^{{+1.13}^\&}_{-0.60}$ & \textrm{---} & \textrm{---} & 1.4$^{+2.1}_{-1.1}{^\&}$ \\
\textrm{J}1017\textrm{$--$}7156 & 537(61) & 279(32) & \textrm{---} & \textrm{---} & 0.80(49)$^\&$ & \textrm{---} & 4.8(3.0)$^\&$ & 2.9(1.8)$^{\&}$ & \textrm{---}\\
\textrm{J}1022{+}1001 & 133(13) & 76(7) & 0.18(13)$^\$$ & 0.37(20)$^\$$ & 0.06(4) & 0.35(25)$\$$ & 0.18(10) & 0.12(7) & 0.51(29)$^{!}$\\
\textrm{J}1024\textrm{$--$}0719 & 126(2) & 95(2) & 0.09$^{+0.15}_{-0.05}$ & 0.16$^{{+0.26}^\$}_{-0.09}$ & 0.03$^{+0.05}_{-0.02}$ & 0.20$^{{+0.32}^\$}_{-0.12}$ & 0.08$^{+0.17}_{-0.05}$ & 0.06$^{+0.12}_{-0.04}$  & 0.25$^{+0.31}_{-0.11}{^\$}$\\
\textrm{J}1036\textrm{$--$}8317 & 241(27) & 122(14) & \textrm{---} & \textrm{---} & 0.05(3) & \textrm{---} & 0.08(5) & 0.06(3) & \textrm{---}\\
\textrm{J}1038{+}0032 & 110(12) & 76(9) & 0.004(3) & 0.003(2) & 0.0010(7) & 0.006(4) & 0.10(6) & 0.006(3) & 0.03(2)\\
\textrm{J}1045\textrm{$--$}4509 & 226(26) & 156(18) & \textrm{---} & \textrm{---} & 0.12(8) & \textrm{---} & 0.25(15)$^*$ & 0.15(9)$^*$ & \textrm{---}\\
\textrm{J}1045\textrm{$--$}0436 & 41(5) & 27(3) & 0.002(1) & 0.003(2) & 0.0006(4) & 0.004(2) & 0.002(2) & 0.002(1) & 0.005(3)\\
\textrm{J}1056\textrm{$--$}7117 & \textrm{---} & 173(20) & \textrm{---} & \textrm{---} & 0.028(17) & \textrm{---} & 0.009(6) & 0.006(4) & \textrm{---}\\
\textrm{J}1101\textrm{$--$}6424 & 645(73) & 480(55) & \textrm{---} & \textrm{---} & 0.09(5) & \textrm{---} & 0.18(11) & 0.13(8) & \textrm{---}\\
\textrm{J}1103\textrm{$--$}5403 & \textrm{---} & 319(36) & \textrm{---} & \textrm{---} & 0.19(12)$^\$$ & \textrm{---} & 1.2(8)$^\&$ & 0.75(46)$^\&$ & \textrm{---}\\
\textrm{J}1122\textrm{$--$}3546 & 171(19) & 124(14) & 0.007(5) & 0.04(2) & 0.005(3) & \textrm{---} & 0.003(2) & 0.003(2) & \textrm{---}\\
\textrm{J}1125\textrm{$--$}6014 & 239(27) & 219(25) & \textrm{---} & \textrm{---} & 0.07(4) & \textrm{---} & 0.08(5) & 0.07(4) & \textrm{---}\\
\textrm{J}1125\textrm{$--$}5825 & 471(54) & 412(47) & \textrm{---} & \textrm{---} & 0.08(5) & \textrm{---} & 0.10(6) & 0.08(5) & \textrm{---}\\
\textrm{J}1125{+}7819 & 129(11) & 92(8) & 0.08$^{+0.09}_{-0.05}$ & 0.09$^{+0.10}_{-0.06}$ & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.44$^{+0.40}_{-0.26}{^\&}$\\
\textrm{J}1142{+}0119 & 111(13) & 97(11) & 0.0012(8) & 0.002(1) & 0.0004(2) & 0.002(1) & 0.002(1) & 0.0011(7) & 0.004(3)\\
\textrm{J}1146\textrm{$--$}6610 & \textrm{---} & 414(47) & \textrm{---} & \textrm{---} & 0.006(4) & \textrm{---} & 0.013(8) & 0.010(6) & \textrm{---}\\
\textrm{J}1154\textrm{$--$}19 & 94(11) & 60(7) & 0.005(3) & 0.007(4) & 0.002(1) & \textrm{---} & 0.008(5) & 0.005(3) & 0.01(1)\\
\textrm{J}1216\textrm{$--$}6410 & 201(23) & 193(22) & \textrm{---} & \textrm{---} & 0.11(7) & \textrm{---} & 0.27(16)$^*$ & 0.18(11) & \textrm{---}\\
\textrm{J}1221\textrm{$--$}0633 & 174(20) & 112(13) & 0.03(2) & 0.14(9) & 0.02(1) & 0.11(7) & 0.010(6) & 0.011(7) & 0.008(5)\\
\textrm{J}1227\textrm{$--$}6208 & \textrm{---} & 373(42) & \textrm{---} & \textrm{---} & 0.012(7) & \textrm{---} & 0.04(2) & 0.02(1) & \textrm{---}\\
\textrm{J}1231\textrm{$--$}1411 & 93(11) & 65(7) & 0.004(3) & 0.009(5) & 0.0017(11) & \textrm{---} & 0.02(1) & 0.01(1) & 0.03(2)\\
\textrm{J}1239{+}3239 & 121(14) & 96(11) & 0.016(10) & 0.03(2) & 0.005(4) & 0.03(2) & \textrm{---} & \textrm{---} & 0.17(11)\\
\textrm{B}1257{+}12 & 129(12) & 88(8) & 0.011(6) & 0.014(8) & 0.03(2) & 0.188(109) & 0.07(4) & 0.05(3) & 0.26(14)^{*}\\
\textrm{J}1301{+}0833 & 133(15) & 103(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1306\textrm{$--$}4035 & 252(29) & 160(18) & 0.82(53)$^\&$ & 1.26(81)$^\&$ & 0.29(19)$^\$$ & \textrm{---} & 1.1(7)$^!$ & 0.76(49)$^!$ & \textrm{---}\\
\textrm{J}1308\textrm{$--$}23 & 188(21) & 120(14) & 0.04(3) & 0.06(4) & 0.013(8) & \textrm{---} & 0.06(4) & 0.04(3) & 0.09(6)\\
\textrm{B}1310{+}18 & 128(14) & 78(9) & 0.0023(18) & 0.0013(10) & 0.0004(3) & 0.003(2) & 0.008(7) & 0.004(3) & 0.06(6)\\
\textrm{J}1312{+}0051 & 108(12) & 93(11) & 0.004(3) & 0.009(6) & 0.002(1) & 0.011(7) & 0.004(3) & 0.003(2)  & 0.008(5)\\
\textrm{J}1317\textrm{$--$}0157 & 214(24) & 144(16) & 0.02(1) & 0.04(3) & 0.009(5) & 0.05(3) & 0.02(1) & 0.02(1) & 0.05(3)\\
\textrm{J}1327\textrm{$--$}0755 & 236(27) & 140(16) & 0.005(3) & 0.007(4) & 0.002(1) & 0.010(6) & 0.009(6) & 0.006(4) & 0.02(2)\\
\textrm{J}1337\textrm{$--$}6423 & 719(82) & 463(53) & \textrm{---} & \textrm{---} & 0.013(8) & \textrm{---} & 0.02(1) & 0.02(1) & \textrm{---}\\
\textrm{J}1342{+}2822\textrm{A} & \textrm{---} & 136(15) & 0.001(1) & 0.002(2) & 0.0004(4) & 0.003(2) & \textrm{---} & \textrm{---} & 0.006(5)\\
\textrm{J}1342{+}2822\textrm{B} & \textrm{---} & 138(16) & 0.003(3) & 0.005(4) & 0.0011(8) & 0.007(5) & \textrm{---} & \textrm{---} & 0.02(1)\\
\textrm{J}1342{+}2822\textrm{C} & \textrm{---} & 141(16) & 0.0012(10) & 0.002(1) & 0.0004(3) & 0.002(2) & \textrm{---} & \textrm{---} & 0.005(4)\\
\textrm{J}1342{+}2822\textrm{D} & \textrm{---} & 114(13) & 0.0010(8) & 0.001(1) & 0.0003(2) & 0.002(2) & \textrm{---} & \textrm{---} & 0.004(3)\\
\textrm{J}1400\textrm{$--$}1431 & 77(9) & 50(6) & 0.02(1) & 0.02(1) & 0.006(4) & \textrm{---} & 0.05(3) & 0.03(2) & 0.14(9)\\
\textrm{J}1420\textrm{$--$}5625 & 198(23) & 156(18) & \textrm{---} & \textrm{---} & 0.0010(6) & \textrm{---} & 0.0009(5) & 0.0007(5) & \textrm{---}\\
\textrm{J}1421\textrm{$--$}4409 & 212(24) & 175(20) & 0.18(11) & \textrm{---} & 0.08(5) & \textrm{---} & 0.20(12)$^*$ & 0.15(9) & \textrm{---}\\
\textrm{J}1431\textrm{$--$}6328 & \textrm{---} & 593(67) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1431\textrm{$--$}5740 & 693(79) & 426(48) & \textrm{---} & \textrm{---} & 0.06(4) & \textrm{---} & 0.06(3) & 0.05(3) & \textrm{---}\\
\textrm{J}1435\textrm{$--$}6100 & \textrm{---} & 327(37) & \textrm{---} & \textrm{---} & 0.005(3) & \textrm{---} & 0.004(3) & 0.003(2) & \textrm{---}\\
\textrm{J}1439\textrm{$--$}5501 & 95(11) & 58(7) & \textrm{---} & \textrm{---} &  0.003(2) & \textrm{---} & 0.02(1) & 0.012(8) & \textrm{---}\\
\textrm{J}1446\textrm{$--$}4701 & 387(44) & 244(28) & \textrm{---} & \textrm{---} & 0.17(10) & \textrm{---} & 0.56(34)$^\&$ & 0.39(24)$^{\$}$ & \textrm{---}\\
\textrm{J}1453{+}1902 & 103(12) & 82(9) & 0.01(1) & 0.02$^{+0.04}_{-0.01}$ & 0.0045$^{+0.0042}_{-0.0031}$ & 0.03$^{+0.03}_{-0.02}$ & 0.013(12) & 0.009(8) & 0.06$^{+0.06}_{-0.04}$\\
\textrm{J}1455\textrm{$--$}3330 & 110(7) & 83(5) & 0.05$^{+0.06}_{-0.03}$ &  0.07$^{+0.08}_{-0.04}$ & 0.02$^{+0.02}_{-0.01}$ & \textrm{---} & 0.06$^{+0.10}_{-0.04}$ & 0.04$^{+0.07}_{-0.03}$ &\textrm{---} \\
\textrm{J}1502\textrm{$--$}6752 & 270(31) & 243(28) & \textrm{---} & \textrm{---} & 0.0034(21) & \textrm{---} & 0.004(2) & 0.003(2) & \textrm{---}\\
\textrm{B}1516{+}02\textrm{A} & 201(23) & 126(14) & 0.003(2) & 0.010(6) & 0.02(1) & 0.010(6) & 0.18(12) & 0.15(10) & 0.34(23)$^{\$}$\\
\textrm{B}1516{+}02\textrm{B} & 136(15) & 115(13) & 0.0006(4) & 0.001(1) & 0.0002(1) & 0.0011(7) & 0.0010(7) & 0.0006(4) & 0.004(3) \\
\textrm{J}1518{+}0204\textrm{C} & 172(20) & 149(17) & 0.0006(3) & 0.0009(5) & 0.0002(1) & 0.0013(7) & 0.0007(4) & 0.0005(3) & 0.002(1)\\
\textrm{J}1518{+}0204\textrm{D} & 159(18) & 143(16) & 0.0005(3) & 0.0008(5) & 0.0002(1) & 0.001(1) & 0.0006(4) & 0.0004(3) & 0.002(1)\\
\textrm{J}1518{+}0204\textrm{E} & 152(17) & 141(16) & 0.0004(2) & 0.0006(4) & 0.0002(1) & 0.0009(5) & 0.0004(3) & 0.0003(2) & 0.001(1)\\
\textrm{J}1518{+}0204\textrm{F} & 155(18) & 147(17) & 0.00008(5) & 0.0001(1) & 0.00003(2) & 0.0002(1) & 0.00009(6) & 0.00006(4) & 0.0003(2)\\
\textrm{J}1518{+}0204\textrm{G} & 210(24) & 146(17) & 0.002(1) & 0.003(2) & 0.0008(5) & 0.005(3) & 0.003(2) & 0.002(1) & 0.007(4)\\
\textrm{J}1525\textrm{$--$}5545 & \textrm{---} & 340(39) & \textrm{---} & \textrm{---} & 0.013(8) & \textrm{---} & 0.012(7) & 0.010(6) & \textrm{---}\\
\textrm{J}1529\textrm{$--$}3828 & 330(37) & 207(24) & 0.004(4) & 0.02(1) & 0.002(2) & \textrm{---} & 0.006(5) & 0.004(4) & \textrm{---}\\
\textrm{B}1534{+}12 & 79(9) & 48(5) & 0.04(3) & 0.008(5) & 0.015(12) & 0.09(7) & 0.007(4) & 0.005(3) & 0.03(2)\\
\textrm{J}1537\textrm{$--$}5312 & 510(58) & 399(45) & \textrm{---} & \textrm{---} & 0.003(2) & \textrm{---} & 0.002(1) & 0.002(1) & \textrm{---}\\
\textrm{J}1543\textrm{$--$}5149 & 360(41) & 314(36) & \textrm{---} & \textrm{---} & 0.26(16)$^\$$ & \textrm{---} & 0.44(27)$^\&$ & 0.22(13)$^\$$ & \textrm{---}\\
\textrm{J}1544{+}4937 & 190(22) & 130(15) & 0.16(11) & 0.16(12) & \textrm{---} & 0.28(22)$^\$$ & \textrm{---} & \textrm{---} & 0.47(29)$^{\&}$\\
\textrm{J}1545\textrm{$--$}4550 & 473(54) & 269(31) & \textrm{---} & \textrm{---} & 0.16(10) & \textrm{---} & 0.11(7) & 0.10(6) & \textrm{---}\\
\textrm{J}1546\textrm{$--$}5925 & \textrm{---} & 402(46) & \textrm{---} & \textrm{---} & 0.010(6) & \textrm{---} & 0.010(6) & 0.008(5) & \textrm{---}\\
\textrm{J}1547\textrm{$--$}5709 & 497(56) & 349(40) & \textrm{---} & \textrm{---} & 0.05(3) & \textrm{---} & 0.07(4) & 0.05(3) & \textrm{---}\\
\textrm{J}1552\textrm{$--$}4937 & \textrm{---} & 422(48) & \textrm{---} & \textrm{---} & 0.02(1) & \textrm{---} & 0.09(6) & 0.06(3) & \textrm{---}\\
\textrm{J}1600\textrm{$--$}3053 & 422(48) & 259(29) & 0.31(20)$^{*}$ & 1.50$^{{+1.00}^\&}_{-0.95}$ &  0.25$^{{+0.17}^{\$}}_{-0.16}$ & \textrm{---} & 0.09(8) & 0.10$^{+0.08}_{-0.07}$ & \textrm{---}\\
\textrm{J}1603\textrm{$--$}7202 & 188(21) & 115(13) & \textrm{---} & \textrm{---} & 0.02(1) & \textrm{---} & 0.17(11) & 0.09(6) & \textrm{---}\\
\textrm{J}1611\textrm{$--$}29 & 325(37) & 203(23) & 0.03(2) & 0.06(4) & 0.013(9) & \textrm{---} & 0.04(3) & 0.03(2) & \textrm{---}\\
\textrm{J}1614\textrm{$--$}2318 & 200(23) & 115(13) & 0.006(4) & 0.012(7) & 0.003(2) & \textrm{---} & 0.008(5) & 0.006(4) & 0.01(1)\\
\textrm{J}1614\textrm{$--$}2230 & 232(26) & 160(18) & 0.09(6) & 0.17(12) & 0.04(3) & \textrm{---} & 0.07(5) & 0.05(4) & 0.26(14)$^{\$}$\\
\textrm{J}1618\textrm{$--$}4624 & 580(66) & 389(44) & \textrm{---} & \textrm{---} & 0.02(1) & \textrm{---} & 0.03(2) & 0.02(1) & \textrm{---}\\
\textrm{J}1618\textrm{$--$}3921 & \textrm{---} & 284(32) & 0.06(4) & 0.08(5) & 0.02(1) & \textrm{---} & 0.010(6) & 0.06(4) & \textrm{---}\\
\textrm{B}1620\textrm{$--$}26 & 240(27) & 174(20) & 0.04(3) & 5.06(3.24)$^\&$ & 0.003(2) & \textrm{---} & 0.03(2) & 0.004(3) & 4.0(3.0)$^{\&}$\\
\textrm{J}1622\textrm{$--$}6617 & \textrm{---} & 188(21) & \textrm{---} & \textrm{---} & 0.012(8) & \textrm{---} & 0.03(2) & 0.02(1) & \textrm{---}\\
\textrm{J}1629\textrm{$--$}6902 & 141(16) & 122(14) & \textrm{---} & \textrm{---} & 0.05(3) & \textrm{---} & 0.19(11)$^*$ & 0.12(7) & \textrm{---}\\
\textrm{J}1630{+}3550 & 141(16) & 105(12) & 0.02(1) & 0.023(18) & 0.005(4) & 0.033(26) & \textrm{---} & \textrm{---} & 0.07(6)\\
\textrm{J}1630{+}3734 & 128(15) & 93(11) & 2.3(1.5)$^\&$ & 3.2(2.1)$^\&$ & 0.72(47)$^\&$  & 4.5(2.9)$^\&$ & \textrm{---} & \textrm{---} & 10.3(6.7)$^{\&}$\\
\textrm{B}1639{+}36\textrm{A} & 193(13) & 118(8) & 0.024(16) & 0.018(12) & 0.005(3) & 0.03(2) & \textrm{---} & \textrm{---} & 0.30(11)$^{\$}$\\
\textrm{B}1639{+}36\textrm{B} & \textrm{---} & 135(12) & 0.0016(12) & 0.0022(17) & 0.0005(4) & 0.003(2) & \textrm{---} & \textrm{---} & 0.007(5)\\
\textrm{J}1640{+}2224 & 144(17) & 99(12) & 0.05$^{+0.06}_{-0.04}$ & 0.06$^{+0.10}_{-0.06}$ & 0.02$^{+0.02}_{-0.01}$ & 0.10$^{+0.10}_{-0.07}$ & 0.07$^{+0.06}_{-0.04}$ & 0.04$^{+0.04}_{-0.03}$ & 0.36$^{+0.37}_{-0.26}{^\&}$\\
\textrm{J}1641{+}3627\textrm{C} & \textrm{---} & 135(15) & 0.005(4) & 0.007(6) & 0.002(1) & 0.010(8) & \textrm{---} & \textrm{---} & 0.02(2)\\
\textrm{J}1641{+}3627\textrm{D} & \textrm{---} & 141(16) & 0.004(3) & 0.006(5) & 0.0013(11) & 0.008(7) & \textrm{---} & \textrm{---} & 0.02(1)\\ 
\textrm{J}1641{+}3627\textrm{E} & \textrm{---} & 149(17) & 0.0024(19) & 0.0033(26) & 0.0007(6) & 0.005(4) & \textrm{---} & \textrm{---} & 0.01(1)\\
\textrm{J}1641{+}8049 & 227(26) & 150(17) & 0.15(11) & 0.20(15) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.45(35)$^{\$}$\\
\textrm{J}1643\textrm{$--$}1224 & 659(75) & 398(45) & 1.6(1.0)$^{\&}$ & 3.47(2.18)$^\&$ & 0.84(53)$^!$ & 5.2(3.2)$^!$ & 2.2(1.6)$^\&$ & 1.5(1.1)$^\&$ & 7.6(4.3)$^{\&}$ \\
\textrm{J}1646\textrm{$--$}2142 & 166(19) & 130(15) & 0.008(6) & 0.02(1) & 0.004(3) & \textrm{---} & 0.009(6) & 0.007(5) & 0.02(1)\\
\textrm{J}1652\textrm{$--$}4838 & 743(84) & 565(64) & \textrm{---} & \textrm{---} & 0.02(1) & \textrm{---} & 0.011(6) & 0.010(6) & \textrm{---}\\
\textrm{J}1653\textrm{$--$}2054 & 286(32) & 208(24) & 0.07(4) & 0.10(2) & 0.03(6) & \textrm{---} & 0.12(7) & 0.08(5) & 0.29(18)$^{\$}$\\
\textrm{J}1658\textrm{$--$}5324 & 203(20) & 160(16) & \textrm{---} & \textrm{---} & 0.05(3) & \textrm{---} & 0.14(8) & 0.10(5) & \textrm{---} \\
\textrm{J}1658{+}3630 & 18(2) & 13(1) & 0.0005(4) & 0.0004(3) & 0.00011(8) & 0.0007(5) & \textrm{---} & \textrm{---} & 0.008(6)\\
\textrm{J}1701\textrm{$--$}3006\textrm{A} & 429(49) & 343(39) & 0.010(6) & 0.023(15) & 0.006(4) & \textrm{---} & 0.010(7) & 0.008(5) & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{B} & 483(55) & 372(42) & 0.011(8) & 0.03(2) & 0.007(5) & \textrm{---} & 0.012(9) & 0.009(7) & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{C} & 350(40) & 315(36) & 0.016(11) & 0.04(3) & 0.009(6) & \textrm{---} & 0.02(1) & 0.013(9) & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{D} & 449(51) & 377(43) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{E} & 483(55) & 381(43) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{F} & 521(59) & 411(47) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{G} & 383(44) & 352(40) & 0.003(2) & 0.008(5) & 0.002(1) & \textrm{---} & 0.003(2) & 0.003(1) & \textrm{---}\\ 
\textrm{J}1701\textrm{$--$}3006\textrm{H} & 451(51) & 371(42) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{I} & 503(57) & 379(43) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1705\textrm{$--$}1903 & 472(54) & 234(27) & 0.13(8) & 0.33(20)$^\$$ & 0.07(4) & \textrm{---} & 0.11(7) & 0.09(6) & 0.17(10)\\
\textrm{J}1708\textrm{$--$}3506 & 588(67) & 474(54)  & 0.23(14)$^*$ & 0.40(25)$^\$$ & 0.12(7) & \textrm{---} & 0.36(22)$^\&$ & 0.24(15)$^\$$ & \textrm{---}\\
\textrm{J}1709{+}2313 & 151(17) & 117(13) & 0.003(2) & 0.008(5) & 0.002(1) & 0.010(6) & 0.002(1) & 0.002(1) & 0.007(4)\\
\textrm{J}1710{+}4923 & 54(6) & 50(6) & 0.005(3) & 0.007(5) & \textrm{---} & 0.010(6)  & \textrm{---} & \textrm{---} & 0.02(1)\\
\textrm{J}1713{+}0747 & 190(28) & 106(16) & 0.09$^{+0.12}_{-0.08}$ & 0.45$^{{+0.56}^\&}_{-0.40}$ & 0.08$^{+0.10}_{-0.07}$ & 0.42$^{{+0.53}^\&}_{-0.38}$ & 0.03$^{+0.04}_{-0.03}$ & 0.03$^{+0.04}_{-0.03}$ & 0.06$^{+0.07}_{-0.05}$ \\
\textrm{J}1719\textrm{$--$}1438 & 214(24) & 144(16) & 0.24(15)$^\$$ & 0.25(15)$^\$$ & 0.07(5) & \textrm{---} & 0.55(34)$^!$ & 0.33(20)$^*$ & 2.0(1.2)$^{\&}$\\
\textrm{J}1721\textrm{$--$}2457 & 285(32) & 210(24) & 0.04(3) & 0.10(6) & 0.025(15) & \textrm{---} & 0.05(3) & 0.04(2) & 0.08(5)\\
\textrm{J}1723\textrm{$--$}2837 & \textrm{---} & 135(15) & 0.03(2) & 0.08(6) & 0.020(16) & \textrm{---} & 0.03(2) & 0.024(19) & 0.04(3)\\
\textrm{J}1725\textrm{$--$}3853 & \textrm{---} & 522(59) & 0.017(13) & 0.05(4) & 0.012(10) & \textrm{---} & 0.02(1) & 0.013(11) & \textrm{---}\\
\textrm{J}1727\textrm{$--$}2951 & 519(59) & 473(54) & 0.002(1) & 0.006(3) & 0.0014(9) & \textrm{---} & 0.002(1) & 0.002(1) & \textrm{---}\\
\textrm{J}1727\textrm{$--$}2946 & \textrm{---} & 162(18) & 0.008(5) & 0.02(1) & 0.006(4) & \textrm{---} & 0.008(5) & 0.006(4) & \textrm{---}\\
\textrm{J}1730\textrm{$--$}2304 & 93(11) & 65(7) & 0.036(22) & 0.08(5) & 0.02(1) & \textrm{---} & 0.02(1) & 0.015(9) & 0.04(3)\\
\textrm{J}1731\textrm{$--$}1847 & 655(74) & 366(42) & 0.30(18)$^*$ & 0.37(23)$^\$$ & 0.11(7) & \textrm{---} & 0.57(35)$^\&$ & 0.36(22)$^\$$ & 1.7(1.1)$^{\&}$ \\
\textrm{J}1732\textrm{$--$}5049 & 271(31) & 211(24) & \textrm{---} & \textrm{---} & 0.14(8) & \textrm{---} & 0.35(22)$^*$ & 0.25(16)$^*$ & \textrm{---} \\
\textrm{J}1737\textrm{$--$}0811 & \textrm{---} & 191(22) & 0.23(14) & 0.39(24)& 0.10(6) & 0.61(37) & 0.30(19)$^*$ & 0.21(13) & 0.87(53)$^{\&}$\\
\textrm{J}1738{+}0333 & 148(14) & 107(10) & 0.004(4) & 0.02$^{+0.02}_{-0.01}$ & 0.002$^{+0.002}_{-0.001}$ & 0.012(11) & 0.004$^{+0.04}_{-0.02}$ & 0.003$^{+0.003}_{-0.002}$ & 0.02(1)\\
\textrm{J}1741{+}1351 & 184(21) & 121(14) & 0.07$^{+0.07}_{-0.05}$ & 0.09$^{+0.10}_{-0.06}$ & 0.02$^{+0.02}_{-0.02}$ & 0.14$^{+0.14}_{-0.10}$ & 0.08$^{+0.09}_{-0.06}$  & 0.05$^{+0.06}_{-0.04}$ & 0.44$^{+0.43}_{-0.30}{^\&}$ \\
\textrm{J}1744\textrm{$--$}2946 & 3115(354) & 2886(328) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{B}1744\textrm{$--$}24\textrm{A}& 911(103) & 555(63) & 0.04(3) & 0.07(4) & 0.02(1) & \textrm{---} & 0.08(5) & 0.05(3) & 0.20(13)$^{\$}$\\
\textrm{J}1744\textrm{$--$}1134 & 193(17) & 102(9) & 0.32$^{{+0.35}^\$}_{-0.13}$ & 0.69$^{{+0.76}^\&}_{-0.46}$ & 0.17$^{{+0.19}^\$}_{-0.11}$ & 0.99$^{{+1.01}^\&}_{-0.67}$ &  0.25$^{+0.37}_{-0.20}{^*}$ & 0.19$^{+0.28}_{-0.16}{^*}$ & 1.1$^{+0.9}_{-0.6}{^\&}$ \\
\textrm{J}1745\textrm{$--$}23 & 1104(125) & 787(89) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1745\textrm{$--$}0952 & 178(20) & 153(17) & 0.006(4) & 0.02(1) & 0.004(3) & 0.02(1) & 0.004(3) & 0.004(3) & 0.008(5)\\
\textrm{J}1745{+}1017 & 161(18) & 123(14) & 0.11(7) & 0.12(7) & 0.04(2) & 0.22(14)$^\$$ & 0.19(12)$^*$ & 0.12(7) & 1.1(7)$^{\&}$\\
\textrm{J}1747\textrm{$--$}4036 & 587(67) & 496(56) & 0.33$^{{+0.22}^*}_{-0.21}$  & 0.34$^{{+0.23}^\$}_{-0.21}$ & 0.11(8) & \textrm{---} & 0.54$^{+0.46}_{-0.41}{^\&}$ & 0.32$^{+0.27}_{-0.24}{^\$}$ & \textrm{---}\\
\textrm{J}1748\textrm{$--$}2446\textrm{ab} & 912(104) & 668(76) & 0.0011(9) & 0.0033(26) & 0.0008(7) & \textrm{---} & 0.0011(9) & 0.0009(7) & 0.002(1)\\
\textrm{J}1748\textrm{$--$}2446\textrm{C} & \textrm{---} & 834(95) & 0.022(17) & 0.07(5) & 0.02(1) & \textrm{---} & 0.022(18) & 0.02(1) & 0.04(3)\\
\textrm{J}1751\textrm{$--$}2857 & 263(3) & 180(20) & 0.007(4) & 0.03(2) & 0.07(4) & \textrm{---} & 0.006(3) & 0.005(3) & 0.006(4)\\
\textrm{J}1751\textrm{$--$}2737 & \textrm{---} & 1461(166) & 0.034(27) & 0.11(9) & 0.03(2) & \textrm{---} & 0.035(27) & 0.03(2) & 0.05(4) \\
\textrm{J}1753\textrm{$--$}2819 & 1366(155) & 962(109) & 0.006(5) & 0.020(16) & 0.005(4) & \textrm{---} & 0.007(5) & 0.005(4) & 0.010(8)\\
\textrm{J}1755\textrm{$--$}3716 & \textrm{---} & 325(37) & 0.004(2) & 0.012(8) & 0.003(2) & \textrm{---} & 0.003(2) & 0.003(2) & \textrm{---}\\
\textrm{J}1756\textrm{$--$}2251 & 561(64) & 292(33) & 0.05(3) & 0.22(13)$^\$$ & 0.05(3) & \textrm{---} & 0.04(2) & 0.03(2) & 0.05(3)\\
\textrm{J}1757\textrm{$--$}5322 & 158(18) & 116(13) & \textrm{---} & \textrm{---} & 0.04(2) & \textrm{---} & 0.08(5) & 0.06(4) & \textrm{---}\\
\textrm{J}1757\textrm{$--$}2745 & 2007(228) & 1015(115) & 0.003(2) & 0.009(7) & 0.0022(18) & \textrm{---} & 0.003(2) & 0.0023(18) & 0.004(3)\\
\textrm{J}1757\textrm{$--$}1854 & 1310(149) & 746(85) & 0.007(4) & 0.03(2) & 0.006(4) & \textrm{---} & 0.006(4) & 0.005(3) & 0.009(6)\\
\textrm{J}1801\textrm{$--$}3210 & 560(64) & 437(50) & 0.08(5) & 0.12(7) & 0.04(2) & \textrm{---} & 0.17(10) & 0.10(6) & \textrm{---}\\
\textrm{J}1801\textrm{$--$}1417 & 285(32) & 226(26) & 0.06(4) & 0.15(9) & 0.04(2) & \textrm{---} & 0.06(4) & 0.05(3) & 0.14(8)\\
\textrm{J}1802\textrm{$--$}2124 & 899(102) & 472(54) & 0.11(7) & 0.49(30)$^!$ & 0.16(10) & \textrm{---} & 0.21(14)$^\$$ & 0.13(9) & 0.67(43)$^{\&}$\\
\textrm{B}1802\textrm{$--$}07 & \textrm{---} & 249(28) & 0.02(1) & 0.02(2) & 0.007(6) & 0.04(3) & 0.03(2) & 0.02(1) & 0.10(8)\\
\textrm{J}1804\textrm{$--$}2717 & 113(13) & 101(12) & 0.004(3) & 0.004(3) & 0.007(4) & \textrm{---} & 0.005(3) & 0.003(2) & 0.007(5)\\
\textrm{J}1806{+}2819 & 89(10) & 60(7) & 0.004(3) & 0.007(4) & 0.0015(10) & 0.009(6) & \textrm{---} & \textrm{---} & 0.04(3)\\
\textrm{J}1807\textrm{$--$}2459\textrm{A} & \textrm{---} & 552(63) & 0.07(4) & 0.19(12) & 0.05(3) & \textrm{---} & 0.07(4) & 0.05(3) & 0.11(7)\\
\textrm{J}1810\textrm{$--$}2005 & 913(104) & 712(81) & 0.005(3) & 0.02(1) & 0.004(2) & \textrm{---} & 0.005(3) & 0.004(2) & 0.009(6)\\
\textrm{J}1811\textrm{$--$}2405 & 302(34) & 286(33) & 1.27(77)$^\&$ & 3.0(1.9)$^\&$ & 0.81(50)$^\&$ & \textrm{---} & 1.55(95)$^\&$ & 1.13(69)$^{\&}$ & 2.9(1.8)$^{\&}$ \\
\textrm{J}1813\textrm{$--$}2621 & \textrm{---} & 400(45) & 0.02(1) & 0.04(2) & 0.011(7) & \textrm{---} & 0.02(1) & 0.015(9) & 0.03(2)\\
\textrm{J}1816{+}4510 & 161(18) & 145(16) & 0.27(18)$^\$$ & 0.09(6) & \textrm{---} & 0.24(16)$^\$$ & \textrm{---} & \textrm{---} & 10.6(6.5)$^{\&}$\\
\textrm{B}1820\textrm{$--$}30\textrm{A} & 396(45) & 268(30) & 0.13(9) & 0.22(13)$^\$$ & 0.06(4) & \textrm{---} & 0.66(40)$^\&$ & 0.37(23)$^{\$}$ & \textrm{---} \\
\textrm{B}1821\textrm{$--$}24\textrm{A} & 593(67) & 512(58) & 0.21(13)$^\$$ & 0.33(20)$^{\$}$ & 0.10(6) & \textrm{---} & 0.36(22)$^\$$ & 0.24(15)$^\$$ & 0.87(53)$^{\&}$\\
\textrm{J}1821{+}0155 & 221(25) & 110(13) & 0.009(6) & 0.06(4) & 0.003(2) & 0.02(1) & 0.02(1) & 0.011(8) & 0.12(8)\\
\textrm{J}1825\textrm{$--$}0319 & 589(67) & 336(38) & 0.04(2) & 0.11(7) & 0.03(2) & 0.15(9) & 0.03(2) & 0.02(1) & 0.07(4)\\
\textrm{J}1826\textrm{$--$}2415 & 342(39) & 278(32) & 0.02(1) & 0.08(5) & 0.02(1) & \textrm{---} & 0.02(1) & 0.02(1) & 0.02(1)\\
\textrm{J}1828{+}0625 & 89(10) & 71(8) & 0.001(1) & 0.02(1) & 0.0004(4) & 0.003(2) & 0.003(2) & 0.002(1) & 0.02(1)\\
\textrm{J}1832\textrm{$--$}0836 & 256(29) & 160(18) & 0.14(9) & 0.31(20)$^\$$ & 0.09(6) & 0.51(32)$^\&$ & 0.15(11) & 0.10(7) & 0.92(53)$^{\&}$\\
\textrm{J}1835\textrm{$--$}3259\textrm{B} & \textrm{---} & 276(31) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1835\textrm{$--$}0114 & 368(42) & 301(34) & 0.013(8) & 0.05(3) & 0.011(7) & 0.06(4) & 0.009(5) & 0.007(5) & 0.02(1)\\
\textrm{J}1841{+}0130 & 320(36) & 255(29) & 0.0004(3) & 0.0010(8) & 0.0002(2) & 0.001(1) & 0.0004(3) & 0.0003(2) & 0.001(1)\\
\textrm{J}1843\textrm{$--$}1448 & \textrm{---} & 323(37) & 0.012(8) & 0.03(2) & 0.007(4) & \textrm{---} & 0.013(8) & 0.010(6) & 0.03(2) \\
\textrm{J}1843\textrm{$--$}1113 & \textrm{---} & 268(30) & 0.23(14) & 0.06(4) & 0.02(1) & 0.12(7) & 0.46(29)$^\&$ & 0.28(17)$^{\$}$ & 1.9(1.2)$^{\&}$\\
\textrm{J}1844{+}0115 & \textrm{---} & 561(64) & 0.02(1) & 0.05(3) & 0.013(8) & 0.08(5) & 0.02(1) & 0.02(1) & 0.08(5)\\
\textrm{J}1847{+}01 & \textrm{---} & 98(11) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1850{+}0242 & \textrm{---} & 1507(171) & 0.05(4) & 0.15(12) & 0.04(3) & 0.21(17)$^\$$ & 0.05(4) & 0.04(3) & 0.16(12)\\
\textrm{J}1853\textrm{$--$}0842\textrm{A} & 698(79) & 471(53) & 0.003(2) & 0.009(5) & 0.002(1) & 0.012(8) & 0.003(2) & 0.003(2) & 0.008(5)\\
\textrm{J}1853{+}0009 & 975(110) & 550(62) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1853{+}1303 & 152(19) & 131(16) & 0.023(19) & 0.039$^{+0.031}_{-0.033}$ & 0.010$^{+0.009}_{-0.008}$ & 0.06(5) & 0.022(19) & 0.02(1) & 0.12$^{+0.10}_{-0.09}$\\
\textrm{B}1855{+}09 & 143(5) & 126(14) & 0.08(6) & 0.25(19)$^\$$ & 0.06(4) & 0.32$^{{+0.23}^\$}_{-0.21}$ & 0.05(3) & 0.04(3) & 0.17(11)\\
\textrm{J}1902\textrm{$--$}5105 & 268(30) & 174(20) & \textrm{---} & \textrm{---} & 0.27(17)$^\$$ & \textrm{---} & 2.6(1.6)$^!$ & 1.5(9)$^!$ & \textrm{---} \\
\textrm{J}1903\textrm{$--$}7051 & 157(18) & 102(12) & \textrm{---} & \textrm{---} & 0.04(2) & \textrm{---} & 0.11(7) & 0.07(5) & \textrm{---}\\
\textrm{J}1903{+}0327 & 1338(152) & 1069(121) & 0.04(3) & 0.25(16)$^\$$ & 0.05(3) & 0.25(16)$^\$$ & 0.014(10) & 0.015(10) & 0.03(2)\\
\textrm{J}1905{+}0154\textrm{A} & \textrm{---} & 703(80) & 0.002(2) & 0.005(4) & 0.001(1) & 0.007(6) & 0.002(1) & 0.0014(11) & 0.006(4)\\
\textrm{J}1905{+}0400 & 132(15) & 102(12) & 0.0009(6) & 0.003(2) & 0.0006(4) & 0.003(2) & 0.008(5) & 0.006(4) & 0.03(2)\\
\textrm{J}1906{+}0454 & \textrm{---} & 686(78) & 0.006(4) & 0.02(1) & 0.004(3) & 0.023(16) & 0.005(4) & 0.004(3) & 0.02(1)\\
\textrm{B}1908{+}00\textrm{A} & \textrm{---} & 441(50) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1908{+}0128 & 319(36) & 234(27) & 0.009(6) & 0.02(1) & 0.005(3) & 0.03(2) & 0.009(5) & 0.007(4) & 0.03(2)\\
\textrm{J}1909\textrm{$--$}3744 & 255(26) & 114(12) & 0.83$^{{+0.76}^\&}_{-0.63}$ & 1.25$^{{+1.14}^\&}_{-0.95}$ & 0.32$^{{+0.29}^\$}_{-0.24}$ & \textrm{---} & 0.82$^{+0.96}_{-0.74}{^!}$ & 0.57$^{+0.70}_{-0.56}{^!}$ & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{A} & 210(24) & 143(16) & \textrm{---} & \textrm{---} & 0.008(5) & \textrm{---} & 0.02(1) & 0.02(1) & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{B} & 175(20) & 115(13) & \textrm{---} & \textrm{---} & 0.0009(7) & \textrm{---} & 0.003(2) & 0.0019(15) & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{C} & 147(17) & 127(14) & \textrm{---} & \textrm{---} & 0.002(1) & \textrm{---} & 0.005(4) & 0.004(3) & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{D} & 182(21) & 113(13) & \textrm{---} & \textrm{---} & 0.0008(6) & \textrm{---} & 0.0023(18) & 0.002(1) & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{E} & 182(21) & 132(15) & \textrm{---} & \textrm{---} & 0.0012(10) & \textrm{---} & 0.004(3) & 0.003(2) & \textrm{---}\\
\textrm{J}1910{+}1256 & 304(24) & 179(14) & 0.10$^{+0.05}_{-0.06}$ & 0.11$^{{+0.27}^\$}_{-0.09}$ & 0.06(3) & 0.37$^{{+0.19}^\$}_{-0.23}$ & 0.07(4) & 0.06(3) & 0.31$^{+0.16}_{-0.19}{^\$}$\\
\textrm{J}1911\textrm{$--$}1114 & 221(25) & 137(16) & 0.59(37)$^\&$ & 0.14(9) & 0.13(8) & 0.72(45)$^\&$ & 0.33(21)$^*$ & 0.32(20)$^*$ & 0.43(27)$^{\$}$\\
\textrm{J}1911{+}1347 & 154(17) & 97(11) & 0.010(7) & 0.04(3) & 0.009(7) & 0.05(3) & 0.004(3) & 0.004(3) & 0.01(1)\\
\textrm{J}1913{+}0618 & \textrm{---} & 513(58) & 0.007(4) & 0.02(1) & 0.005(3) & 0.03(2) & 0.006(4) & 0.005(3) & 0.02(1)\\
\textrm{J}1913{+}1011 & 470(83) & 285(50) & 0.017(16) & 0.031(28) & 0.009(8) & 0.052(48) & 0.022(21) & 0.015(14) & 0.12(11)\\
\textrm{J}1918\textrm{$--$}0642 & 160(12) & 119(9) & 0.10(5) & 0.16(9) & 0.04(2) & 0.25$^{{+0.14}^\$}_{-0.13}$ & 0.09(6) & 0.07(4) & 0.48$^{+0.23}_{-0.22}{^\&}$\\
\textrm{J}1919{+}23 & 155(18) & 109(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1921{+}0137 & \textrm{---} & 282(32) & 0.007(4) & 0.007(4) & 0.002(1) & 0.014(9) & 0.015(9) & 0.009(5) & 0.09(5)\\
\textrm{J}1921{+}1929 & 246(28) & 210(24) & 0.20(12) & 0.19(12) & 0.06(4) & 0.39(24)$^\$$ & 0.37(23)$^{\$}$ & 0.21(13)$^*$ & 3.2(2.0)${^\&}$\\
\textrm{J}1923{+}2515 & 182(9) & 120(6) & 0.03(1) & 0.05(4) & 0.011(5) & 0.07(3) & \textrm{---} & \textrm{---} & 0.13$^{+0.06}_{-0.05}$\\
\textrm{J}1928{+}1245 & \textrm{---} & 555(63) & 0.02(1) & 0.05(3) & 0.013(8) & 0.07(5) & 0.02(1) & 0.015(10) & 0.07(5)\\
\textrm{J}1929{+}0132 & 220(25) & 153(17) & 0.009(6) & 0.02(1) & 0.005(3) & 0.03(2) & 0.009(5) & 0.007(4) & 0.02(1)\\
\textrm{J}1930{+}2441 & 258(29) & 165(19) & 0.03(2) & 0.04(3) & 0.011(7) & 0.07(4) & 0.03(2) & 0.02(1) & 0.16(10)\\
\textrm{J}1933\textrm{$--$}6211 & 102(12) & 77(9) & \textrm{---} & \textrm{---} & 0.02(1) & \textrm{---} & 0.05(3) & 0.04(2) & \textrm{---} \\
\textrm{J}1935{+}1726 & 200(23) & 179(20) & 0.020(16) & 0.05(4) & 0.012(9) & 0.07(5) & 0.02(1) & 0.012(10) & 0.07(5)\\
\textrm{J}1937{+}1658 & \textrm{---} & 275(31) & 0.004(2) & 0.02(1) & 0.004(2) & 0.02(1) & 0.0011(7) & 0.0012(7) & 0.002(1)\\
\textrm{B}1937{+}21 & 593(67) & 271(31) & 19.8$^{{+13.7}^!}_{-13.2}$ & 33.7$^{{+23.3}^\&}_{-22.4}$ & 10.0$^{{+6.9}^!}_{-6.7}$ & 61.5$^{{+42.6}^!}_{-40.8}$ & 35.4$^{+24.3}_{-23.3}{^\&}$ & 21.9$^{+15.0}_{-14.4}{^\&}$ & 195$^{+135}_{-129}{^\&}$ \\
\textrm{J}1938{+}6604 & 176(20) & 97(11) & 0.03(2) & 0.04(3) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.09(7)\\
\textrm{J}1944{+}0907 & 150(25) & 134(23) & 0.05$^{+0.05}_{-0.05}$ & 0.09$^{+0.11}_{-0.09}$ & 0.02$^{+0.02}_{-0.02}$ & 0.14$^{+0.14}_{-0.13}$ & 0.05$^{+0.05}_{-0.04}$ & 0.03$^{+0.04}_{-0.03}$ & 0.24$^{+0.23}_{-0.21}{^\$}$ \\
\textrm{J}1946\textrm{$--$}5403 & 246(28) & 124(14) & \textrm{---} & \textrm{---} & 0.07(5) & \textrm{---} & 0.13(8) & 0.11(7) & \textrm{---}\\
\textrm{J}1946{+}3417 & 292(33) & 250(28) & 0.08(5) & 0.24(15)$^\$$ & 0.05(3) & 0.28(17) & \textrm{---} & \textrm{---} & 0.12(8)\\
\textrm{J}1949{+}3106 & 301(34) & 228(26) & 0.004(3) & 0.009(6) & 0.002(1) & 0.013(9) & \textrm{---} & \textrm{---} & 0.02(1)\\
\textrm{J}1950{+}2414 & \textrm{---} & 292(33) & 0.007(4) & 0.03(2) & 0.005(3) & 0.03(2) & 0.003(2) & 0.002(1) & 0.007(4)\\
\textrm{B}1951{+}32 & 209(24) & 138(16) & 0.004(2) & 0.009(5) & 0.002(1) & 0.013(8) & \textrm{---} & \textrm{---} & 0.02(1)\\
\textrm{J}1952{+}2630 & \textrm{---} & 356(40) & 0.004(3) & 0.009(6) & 0.002(1) & 0.013(8) & \textrm{---} & \textrm{---} & 0.01(1)\\
\textrm{J}1953{+}1846\textrm{A} & \textrm{---} & 238(27) & 0.008(7) & 0.004(3) & 0.0021(17) & 0.02(1) & 0.007(6) & 0.005(4)  & 0.03(2)\\
\textrm{B}1953{+}29 & 214(24) & 162(18) & 0.05(3) & 0.08(5) & 0.02(1) & 0.13(8) & \textrm{---} & \textrm{---} & 0.37(23)$^{\$}$\\
\textrm{J}1955{+}2527 & 473(54) & 330(38) & 0.03(2) & 0.06(4) & 0.02(1) & 0.09(6) & \textrm{---} & \textrm{---} & 0.19(12)$^{\$}$\\
\textrm{J}1955{+}6708 & 237(27) & 146(17) & 0.006(4) & 0.008(6) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.02(2)\\
\textrm{B}1957{+}20 & 223(12) & 209(11) & 0.04(2) & 0.03(1) & 0.02(1) & 0.010(6) &  0.07(3) & 0.04(1) & 0.69(25)$^{\&}$\\
\textrm{J}2007{+}2722 & 181(21) & 172(20) & 0.0014(9) & 0.007(4) & 0.0012(8) & 0.007(4) & \textrm{---} & \textrm{---} & 0.0009(6)\\
\textrm{J}2010\textrm{$--$}1323 & 234(20) & 134(11) & 0.06(4) & 0.10(7) & 0.023(15) & 0.14(9) & 0.05(4) & 0.034(30) & 0.16(9)\\
\textrm{J}2010{+}3051 & \textrm{---} & 267(30) & 0.012(8) & 0.03(2) & 0.006(4) & 0.04(2) & \textrm{---} & \textrm{---} & 0.04(3)\\
\textrm{J}2017{+}0603 & 145(14) & 122(12) & 0.010(7) & 0.07(5) & 0.010(7) & 0.05(4) & 0.0022(17) & 0.003(2) & 0.003(2)\\
\textrm{J}2019{+}2425 & 148(17) & 102(12) & 0.014(7) & 0.05(3) & 0.006(5) & 0.05(4) & 0.004(2) & 0.002(1) & 0.07(4)\\
\textrm{J}2022{+}2534 & 179(20) & 157(18) & 0.03(2) & 0.13(8) & 0.02(1) & 0.13(8) & \textrm{---} & \textrm{---} & 0.03(2)\\
\textrm{J}2023{+}2853 & 127(14) & 69(8) & 0.006(5) & 0.011(9) & 0.003(2) & 0.02(1) & \textrm{---} & \textrm{---} & 0.02(2)\\
\textrm{J}2033{+}1734 & 171(19) & 103(12) & 0.09(6) & 0.10(7) & 0.03(2) & 0.16(10) & 0.11(7) & 0.07(5) & 0.62(39)$^{\&}$\\
\textrm{J}2035{+}3655 & 297(34) & 185(21) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2039\textrm{$--$}3616 & 184(21) & 121(14) & 0.05(3) & 0.07(5) & 0.02(1) & \textrm{---} & 0.06(4) & 0.04(3) & \textrm{---}\\
\textrm{J}2042\textrm{+}0246 & 62(7) & 54(6) & 0.003(2) & 0.008(5) & 0.0014(10) & 0.008(5) & 0.0014(9) & 0.0013(8) & 0.002(1)\\
\textrm{J}2043{+}1711 & 136(15) & 103(11) & 0.03(2) & 0.04$^{+0.05}_{-0.03}$ & 0.010$^{+0.008}_{-0.007}$ & 0.06(5) & 0.033$^{+0.026}_{-0.020}$ & 0.023$^{+0.018}_{-0.015}$ & 0.16$^{+0.12}_{-0.10}$\\
\textrm{J}2045{+}3633 & 172(20) & 164(19) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{J}2047{+}1053 & 163(19) & 122(14) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2051\textrm{$--$}0827 & 131(15) & 99(11) & 0.06(4) & 0.29(19)$^\$$ & 0.03(2) & 0.19(12)$^\$$  & 0.11(7) & 0.08(5) & 0.20(12)$^{\$}$\\
\textrm{J}2051{+}50 & \textrm{---} & 207(24) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2053{+}4650 & 244(28) & 182(21) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2055{+}1545 & 207(24) & 155(18) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2055{+}3829 & 423(48) & 248(28) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2124\textrm{$--$}3358 & 45(5) & 42(5) & 0.03(2) & 0.11(7) & 0.009(6) & \textrm{---} & 0.08(5) & 0.05(3) & \textrm{---}\\
\textrm{B}2127{+}11\textrm{C} & 196(22) & 110(12) & 0.003(2) & 0.0045(36) & 0.0010(8) & 0.006(5) & 0.003(3) & 0.002(2) & 0.01(1)\\
\textrm{B}2127{+}11\textrm{D} & 213(24) & 168(19) & 0.003(2) & 0.004(3) & 0.0009(7) & 0.006(4) & 0.003(2) & 0.002(2) & 0.01(1)\\
\textrm{B}2127{+}11\textrm{E} & 242(27) & 167(19) & 0.0033(26) & 0.005(4) & 0.0011(8) & 0.007(5) & 0.004(3) & 0.003(2) & 0.01(1)\\
\textrm{B}2127{+}11\textrm{F} & \textrm{---} & 169(19) & 0.0009(7) & 0.0012(10) & 0.00029(23) & 0.002(1) & 0.0009(7) & 0.0007(5) & 0.003(3)\\
\textrm{B}2127{+}11\textrm{G} & \textrm{---} & 103(12) & 0.0009(7) & 0.0013(10) & 0.0003(2) & 0.002(1) & 0.0010(8) & 0.0007(6) & 0.004(3)\\
\textrm{B}2127{+}11\textrm{H} & 221(25) & 155(18) & 0.003(2) & 0.004(3) & 0.0009(7) & 0.006(4) & 0.003(2) & 0.002(2) & 0.01(1)\\
\textrm{J}2129\textrm{$--$}5721 & 199(23) & 132(15) & \textrm{---} & \textrm{---} & 0.03(2) & \textrm{---} & 1.32(84)$^!$ & 0.57(36)$^!$ & \textrm{---}\\
\textrm{J}2129\textrm{$--$}0429 & 86(10) & 78(9)& 0.03(2) & 0.0010(8) & 0.00022(18) & 0.0014(11) & 0.04(3) & 0.03(2) & 0.10(7)\\
\textrm{J}2145\textrm{$--$}0750 & 103(6) & 71(4) & 0.55$^{{+0.98}^\&}_{-0.41}$ & 0.66$^{{+1.16}^\&}_{-0.49}$ & 0.16$^{{+0.29}^\$}_{-0.12}$ & 1.0$^{{+1.8}^\&}_{-0.8}$ & 0.64$^{+1.54}_{-0.60}{^\&}$ & 0.42$^{{+1.0}^\&}_{-0.4}$ & 3.1$^{+4.3}_{-1.9}{^!}$\\
\textrm{J}2150\textrm{$--$}0326 & 164(19) & 106(12) & 0.02(1) & 0.09(6) & 0.004(2) & 0.023(16) & 0.03(2) & 0.02(1) &  0.13(9)\\
\textrm{J}2205{+}6012 & \textrm{---} & 969(7) & 7.9(4.4)$^\&$ & 15.4(8.7)$^{\&}$ & \textrm{---} &  21.9(12.3)$^\&$ & \textrm{---} & \textrm{---} & 26.9(15.1)$^{\&}$\\
\textrm{J}2212{+}2450 & 130(15) & 79(9) & 0.0033(26) & 0.005(4) & 0.0012(9) & 0.007(6) & 0.003(2) & 0.0020(16) & 0.01(1)\\
\textrm{J}2214{+}3000 & 147(26) & 103(11) & 0.009$^{+0.010}_{-0.008}$ & 0.042$^{+0.053}_{-0.041}$ & 0.007$^{+0.008}_{-0.006}$ & 0.036$^{+0.044}_{-0.034}$ & \textrm{---} & \textrm{---} 0.003$^{+0.004}_{-0.003}$\\
\textrm{J}2215{+}5135 & \textrm{---} & 212(24) & 0.73(58) & 0.72(57) & \textrm{---} & 0.75(59) & \textrm{---} & \textrm{---} & 25.3(15.6)$^{\&}$\\
\textrm{J}2222\textrm{$--$}0137 & 36(4) & 19(2) & 0.003(2) & 0.009(5) & 0.0008(5) & 0.005(3) & 0.008(5) & 0.005(4) & 0.02(1)\\
\textrm{J}2229{+}2643 & 138(10) & 102(8) & 0.025$^{+0.032}_{-0.015}$ & 0.033$^{+0.038}_{-0.022}$ & 0.008$^{+0.010}_{-0.005}$ & 0.05$^{+0.06}_{-0.03}$ & \textrm{---} & \textrm{---} & 0.12$^{+0.16}_{-0.07}$ \\
\textrm{J}2234{+}0611 & 184(21) & 99(11) & 0.028$^{+0.033}_{-0.018}$ & 0.08$^{+0.15}_{-0.07}$ & 0.014$^{+0.017}_{-0.009}$ & 0.08$^{+0.10}_{-0.05}$ & 0.014$^{+0.019}_{-0.010}$ & 0.012$^{+0.017}_{-0.008}$ & 0.03$^{+0.03}_{-0.02}$ \\
\textrm{J}2234{+}0944 & 125(7) & 99(5) & 0.05$^{+0.08}_{-0.02}$ & 0.10$^{+0.16}_{-0.05}$ & 0.02$^{+0.03}_{-0.01}$ & 0.12$^{+0.19}_{-0.06}$ & 0.03$^{+0.06}_{-0.02}$ & 0.02$^{+0.05}_{-0.01}$ & 0.09$^{+0.13}_{-0.04}$\\
\textrm{J}2236\textrm{$--$}5527 & 142(16) & 91(10) &\textrm{---} & \textrm{---} & 0.02(1) & \textrm{---} & 0.11(6) & 0.07(4) & \textrm{---}\\
\textrm{J}2241\textrm{$--$}5236 & 166(19) & 87(10) & \textrm{---} & \textrm{---} & 0.19(11)$\$$ & \textrm{---} & 2.14(1.35)$^!$ & 1.3(0.8)$^\&$ & \textrm{---}\\
\textrm{J}2256\textrm{$--$}1024 & 146(17) & 97(11) & 0.17(11) & 0.14(11) & 0.04(3) & 0.26(17)$^\$$ & 0.40(26)$^*$ & 0.23(15)$^\$$ & 1.3(8)$^{\&}$\\
\textrm{J}2302{+}4442 & 180(36) & 134(27) & 0.15$^{+0.16}_{-0.16}$ & 0.29(30)$^\$$ & \textrm{---} & 0.38$^{{+0.39}^\&}_{-0.40}$ & \textrm{---} & \textrm{---} & 0.43$^{+0.45}_{-0.44}{^\&}$\\
\textrm{J}2317{+}1439 & 143(10) & 99(7) & 0.10(6) & 0.08$^{+0.08}_{-0.05}$ & 0.02(1) & 0.15 $^{+0.09}_{-0.08}$ & 0.18$^{+0.10}_{-0.09}$ & 0.10(6) & 1.2$^{+0.7}_{-0.6}{^\&}$\\
\textrm{J}2322\textrm{$--$}2650 & \textrm{---} & 60(7) & 0.014(8) & 0.03(2) & 0.005(3) & \textrm{---} & 0.015(10) & 0.011(7) & 0.02(1)\\
\textrm{J}2322{+}2057 & 137(16) & 93(11) & 0.04$^{+0.04}_{-0.02}$ & 0.05$^{+0.11}_{-0.04}$ & 0.01$^{+0.01}_{-0.01}$ & 0.08$^{+0.08}_{-0.05}$ & 0.04$^{+0.04}_{-0.03}$  & 0.03$^{+0.03}_{-0.02}$ & 0.16$^{+0.17}_{-0.11}{^\$}$ \\
\textrm{J}2355{+}0051 & 91(10) & 76(9) & 0.005(3) & 0.007(4) & 0.002(1) & 0.010(6) & 0.008(5) & 0.005(3) & 0.02(1) 
\enddata
\tablecomments{Cyclic merits and upper and lower observing frequency limits on the full deconvolution regime for GBT, DSA, MeerKAT, FAST, MWA, and LWA. Note that some values that may pass either the optimistic or conservative cyclic merit threshold may not have additional markers in cases where we could not find reported $W_{10}$ values, and so their full deconvolution regime maximum frequencies could not be estimated. Estimated cyclic merits for NANOGrav pulsars may be listed with asymmetric errors due to their flux density uncertainties originating from 16$^{\rm th}$ and 84$^{\rm th}$ percentile measurements of flux density.
\\ $^\$$Cyclic that pass the only the optimistic threshold for cyclic deconvolution within error but are not within the full deconvolution regime. \\ $^{*}$Cyclic merits that pass only the optimistic threshold for cyclic deconvolution within error and are within the full deconvolution regime. \\ $^{\&}$Cyclic merits that pass the conservative cyclic merit threshold within error but are not within the full deconvolution regime. \\ $^!$Cyclic merits that pass the conservative threshold for cyclic deconvolution within error and are within the full deconvolution regime.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{CCCCCCCCCCC}
\tablefontsize{\notsotiny}
\tabletypesize{\notsotiny}

\tablecolumns{11} 

\tablecaption{Cyclic Merits for LOFAR, NenuFAR, CHIME, \& uGMRT \label{table_cyc_2}}
\vspace{-1cm}
\tablehead{ \colhead{$\textrm{Pulsar}$} &
\colhead{\text{Max Freq}} & \colhead{\text{Min Freq}} & 
\colhead{\text{LOFAR}$_{150}$}&
\colhead{\text{LOFAR}$_{200}$} &
\colhead{\text{NenuFAR}$_{48}$} & 
\colhead{\text{NenuFAR}$_{85}$} & 
\colhead{\text{CHIME}$_{450}$} & 
\colhead{\text{uGMRT}$_{150}$} & 
\colhead{\text{uGMRT}$_{200}$} &
\colhead{\text{uGMRT}$_{350}$}
\vspace{-.2cm}
 \\  \colhead{} & \colhead{\text{(MHz)}} & \colhead{\text{(MHz)}} & \colhead{}& \colhead{}  &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}& \colhead{} }
\setlength{\extrarowheight}{0.2cm}
\startdata 
\textrm{B}0021\text{$--$}72\textrm{C} & 148(17) & 103(11)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{D} & 183(21) & 105(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{E} & \textrm{---} & 115(13)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{F} & \textrm{---} & 123(14)& \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{G} & \textrm{---} & 112(13)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{H} & \textrm{---} & 117(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{J} & 198(23) & 130(15) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{L} & \textrm{---} & 110(12)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{B}0021\text{$--$}72\textrm{M} & \textrm{---} & 114(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{J}0023{+}0923 & 169(12) & 122(9)  & 0.36$^{+0.24}_{-0.17}{^*}$ &  0.10$^{+0.06}_{-0.05}$ & 2.27$^{+1.49}_{-1.05}{^\&}$ & 0.13$^{+0.08}_{-0.06}$ & 0.02(1) & 0.50$^{{+0.36}^{!}}_{-0.25}$ & 0.43$^{+0.31}_{-0.21}{^\&}$ & 0.20$^{+0.15}_{-0.10}{^\$}$\\ 
\textrm{J}0030{+}0451 & 70(8) & 42(5) & 0.16$^{+0.38}_{-0.12}{^\$}$ &  0.05$^{+0.11}_{-0.03}$ & 0.68$^{+1.70}_{-0.61}{^!}$ & 0.04$^{+0.11}_{-0.04}$ & 0.01$^{+0.04}_{-0.01}$ & 0.22$^{{+0.66}^{\&}}_{-0.19}$  & 0.21$^{+0.63}_{-0.18}{^\&}$ & 0.12$^{+0.36}_{-0.10}{^\$}$\\ 
\textrm{J}0034\text{$--$}0534 & 171(19) & 148(16) & \textrm{---} & \textrm{---} & 4.8(3.0)${^\&}$ & 0.28(17)${^\$}$ & 0.05(3) & 2.0(1.3)$^{!}$ & 2.0(1.2)$^{\&}$ & 0.73(47)$^{\&}$\\
\textrm{J}0034{+}69 & 259(29) & 143(16) & 0.12(10) & 0.04(3) & 0.48(39)${^\&}$ & 0.04(3) & 0.07(6) & 0.13(11) & 0.11(9) & 0.06(5)\\
\textrm{J}0125\text{$--$}2327 & 94(10) & 72(8) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.03(2) & 0.04(2) & 0.02(1)\\
\textrm{J}0154{+}1833 & 185(21) & 116(13) & 0.07(4) & 0.02(1) & 0.37(24)${^\$}$ & 0.02(1) & 0.004(3) & 0.09(6) & 0.08(5) & 0.04(2)\\
\textrm{J}0214{+}5222 & 117(13) & 73(8)& 0.07(4) & 0.02(1) & 0.28(16)$^\$$ & 0.02(1) & 0.002(1) & 0.07(4) & 0.06(4) & 0.02(1)\\
\textrm{J}0218{+}4232 & 229(26) & 206(23)& 2.3(1.4)$^{\&}$ & 0.35(21)$^*$ & 142(87)$^\&$ & 3.0(1.8)$^\&$ & 0.06(4) & 2.5(1.6)$^{\&}$ & 1.1(7)$^{!}$  & 0.92(57)$^{\&}$\\
\textrm{J}0337{+}1715 & 123(14) & 119(14) & 0.03(2) & 0.009(6) & 0.12(7) & 0.008(5) & 0.003(2) & 0.04(3) & 0.04(2) & 0.02(1)\\
\textrm{J}0340{+}4130 & 277(25) & 181(16)  & 0.59$^{+0.39}_{-0.35}{^!}$ & 0.17$^{+0.12}_{-0.10}$ & 2.96(1.92)$^\&$  & 0.22$^{+0.14}_{-0.13}{^\$}$ & 0.04(2) & 0.78$^{{+0.47}^{\&}}_{-0.42}$ & 0.66$^{+0.40}_{-0.36}{^!}$ & 0.33$^{+0.20}_{-0.18}{^!}$ \\
\textrm{J}0348{+}0432 & 119(14) & 87(10)  & 0.03(2) & 0.009(7) & 0.08(6) & 0.006(5) & 0.002(1) & 0.05(4) & 0.05(4) & 0.02(1)\\
\textrm{J}0406{+}30 & 310(35) & 181(21)& 0.14(10) & 0.04(3) & 0.79(51)$^\&$ & 0.05(3) & 0.009(6) & 0.17(11) & 0.15(10) & 0.07(5)\\
\textrm{J}0407{+}1607 & 123(14) & 91(10) & 0.04(2) & 0.009(5) & 0.41(25)$^\$$ & 0.02(1) & 0.0020(16) & 0.05(3) & 0.04(2) & 0.02(2)\\
\textrm{J}0437\text{$--$}4715 & 78(9) & 53(6) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 13.0(8.0)$^{\&}$ & 10.2(6.3)$^{\&}$ & 21.7(17.1)$^{\&}$\\
\textrm{J}0514\text{$--$}4002\textrm{A} & \textrm{---} & 150(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & 0.26(16)$^{\$}$ & 0.17(11) & 0.05(3)\\
\textrm{J}0514\text{$--$}4002\textrm{B} & \textrm{---} & 170(19) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{C} & \textrm{---} & 146(17)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{D} & \textrm{---} & 153(17)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{E} & \textrm{---} & 151(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{F} & \textrm{---} & 155(18) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{G} & \textrm{---} & 160(18) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{H} & \textrm{---} & 147(17)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{I} & \textrm{---} & 98(11)& \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{J} & \textrm{---} & 140(16)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{K} & \textrm{---} & 152(17)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{L} & \textrm{---} & 169(19)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{M} & \textrm{---} & 151(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}0514\text{$--$}4002\textrm{N} & \textrm{---} & 146(17) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{B}0531{+}21 & 373(42) & 264(30)& 3.5(2.3)$^\&$ & 0.96(61)$^{\&}$ & 221(142)$^\&$ & 15.1(9.7)$^\&$ & 0.07(4) & 4.1(2.6)$^{\&}$ & 1.2(8)$^{\&}$ & 0.26(0.16)$^{*}$\\
\text{J}0605{+}3757 & 175(20) & 128(15) & \textrm{---} & \textrm{---}& \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\text{J}0610\text{$--$}2100 & 242(28) & 170(19) & \textrm{---} & \textrm{---} & 0.07(5) & 0.006(4)  & \textrm{---} & 0.08(5) & 0.09(6) & 0.06(4)\\
\text{J}0613\text{$--$}0200 & 232(40) & 177(30)  & \textrm{---}  & \textrm{---} & 20.2(16.7)$^\&$ & 1.06$^{+0.88}_{-0.88}{^\&}$ & 0.12$^{+0.10}_{-0.09}$ & 3.5$^{+3.1}_{-3.0}{^!}$ & 2.7(2.4)${^!}$ & 1.1(1.0)$^{\&}$\\
\text{J}0614\text{$--$}3329 & 186(21) & 129(15) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 1.6(1.0)$^{!}$ & 1.3(0.8)$^{!}$ & 0.34(22)$^{\$}$\\
\text{J}0621{+}1002 & 220(25) & 174(20)  & 3.11(1.93)$^{\&}$ & 1.29(80)$^{!}$ & 4.46(2.76)$^\&$ & 0.65(40)$^{\&}$ & 0.15(9) & 4.6(2.9)$^{\&}$ & 5.3(3.3)$^{!}$ & 1.2(7)$^{\&}$\\
\text{J}0636{+}5128 & 266(35) & 120(16) & 0.58$^{+0.48}_{-0.43}{^!}$ & 0.18$^{+0.15}_{-0.13}{^*}$ & 2.1(1.7)$^\&$ & 0.17$^{+0.14}_{-0.13}{^\$}$ & 0.05(4) & 0.77$^{+0.59}_{-0.53}{^!}$ & 0.71$^{+0.55}_{-0.50}{^!}$ & 0.42$^{+0.32}_{-0.29}{^\&}$\\
\text{J}0645{+}5158 & 162(18) & 67(11) & 0.14$^{+0.29}_{-0.11}{^*}$ & 0.04$^{+0.08}_{-0.03}$ & 0.72$^{+1.42}_{-0.55}{^\&}$ & 0.05$^{+0.10}_{-0.04}$ & 0.009$^{+0.02}_{-0.007}$ & 0.18$^{+0.32}_{-0.13}{^*}$ & 0.16$^{+0.28}_{-0.11}{^\&}$ & 0.08$^{+0.14}_{-0.06}$\\
\text{J}0653{+}4706 & 137(16) & 119(13)  & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\text{J}0709{+}0458 & 153(17) & 92(10)  & 0.03(2) & 0.007(6) & 0.15(11) & 0.009(7) & 0.002(1) & 0.04(3) & 0.04(3) & 0.02(1)\\
\text{J}0711\text{$--$}6830 & 93(11) & 78(9) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\text{J}0721\text{$--$}2038 & 195(22) & 134(15)& \textrm{---} & \textrm{---} & 0.39(25)$^\$$ & 0.03(2) & \textrm{---} & 0.23(15)$^{*}$ & 0.20(13)$^*$ & 0.10(7)\\
\text{J}0732{+}2314 & 162(18) & 155(18)  & 0.08(5) & 0.022(14) & 0.46(29)$^\&$ & 0.03(2) & 0.005(3) & 0.11(7) & 0.09(6) & 0.04(3)\\
\text{J}0737\text{$--$}3039\text{A} & 20(2) & 19(2)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.012(7) & 0.01(1) & 0.003(2)\\
\text{J}0740{+}6620 & 118(10) & 90(8)  & 0.20$^{+0.43}_{-0.16}{^\$}$ & 0.06$^{+0.13}_{-0.05}$ & 0.87$^{+1.69}_{-0.66}{^\&}$ & 0.06$^{+0.12}_{-0.05}$ & 0.02$^{+0.03}_{-0.01}$  & 0.27$^{{+0.50}^{\&}}_{-0.20}$ & 0.26$^{+0.47}_{-0.18}{^\&}$ & 0.14$^{+0.26}_{-0.10}{^{\$}}$\\
\text{J}0742{+}4110 & 148(17) & 117(13) & 0.06(5) & 0.03(2) & 0.07(6) & 0.009(7) & 0.02(1) & 0.07(6) & 0.10(8) & 0.10(8)\\
\text{J}0751{+}1807 & 397(45) & 299(34)  & 0.27(17)$^{\$}$ & 0.10(6) & 0.46(29)$^{\&}$ & 0.05(3) & 0.20(16) & 0.37(24)$^{\$}$ & 0.44(28)$^{\&}$ & 1.4(1.1)$^{!}$\\
\text{J}0827{+}53 & \textrm{---} & 86(10)& \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\text{J}0900\text{$--$}3144 & 28(3) & 22(2) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.60(38)$^{\&}$ & 0.58(37)$^{\&}$ & 0.36(22)$^{\$}$\\
\text{J}0921\text{$--$}5202 & \textrm{---} & 141(16) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.05(3) & 0.04(3) & 0.02(1)\\
\text{J}0931\textrm{$--$}1902 & 146(7) & 111(5)  & \textrm{---} & \textrm{---} & 1.29$^{+0.37}_{-0.34}{^\&}$ & 0.08(2) & \textrm{---} & 0.38$^{{+0.19}^{*}}_{-0.16}$ & 0.35$^{+0.17}_{-0.15}{^\$}$ & 0.19$^{+0.09}_{-0.08}$\\
\text{J}0955\textrm{$--$}6150 & 522(59) & 455(52) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\text{J}1012\textrm{$--$}4235 & 300(34) & 208(24) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.63(38)$^{\&}$ & 0.64(39)$^{!}$ & 0.43(26)$^{\$}$\\
\text{J}1012{+}5307 & 136(14) & 93(9) & 1.8$^{+3.1}_{-1.6}{^\&}$ & 0.49$^{+0.85}_{-0.43}{^\&}$ & 10.1$^{+16.7}_{-8.5}{^\&}$ & 0.54$^{+0.88}_{-0.45}{^!}$ & 0.13$^{+0.22}_{-0.11}{^*}$ &  2.5$^{{+3.6}^{!}}_{-1.9}$ & 2.3$^{+3.3}_{-1.8}{^\&}$ &  1.1$^{+1.7}_{-0.9}{^\&}$\\
\textrm{J}1017\textrm{$--$}7156 & 537(61) & 279(32) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1022{+}1001 & 133(13) & 76(7)  & 0.57(32)$^\&$ & 0.16(9) & 3.3(1.9)$^\&$ & 0.16(9) & 0.05(4) & 0.92(52)$^{\&}$ & 0.87(49)$^{\&}$ & 0.51(36)$^{\&}$\\
\textrm{J}1024\textrm{$--$}0719 & 126(2) & 95(2) & \textrm{---} & \textrm{---} & 1.64$^{+1.71}_{-0.63}{^\&}$ & 0.10$^{+0.10}_{-0.04}$ & 0.03$^{+0.03}_{-0.01}$  & 0.51$^{{+0.80}^{\&}}_{-0.29}$ & 0.49$^{+0.76}_{-0.28}{^\&}$ &  0.27$^{+0.43}_{-0.16}{^\$}$\\
\textrm{J}1036\textrm{$--$}8317 & 241(27) & 122(14)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1038{+}0032 & 110(12) & 76(9) & \textrm{---} & \textrm{---} & 0.28(17)$^{\$}$ & 0.010(6) & 0.0009(6) & 0.05(3) & 0.04(2) & 0.01(1)\\
\textrm{J}1045\textrm{$--$}4509 & 226(26) & 156(18)& \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 1.4(9)$^!$ & 1.0(6)$^{!}$ & 0.78(48)$^{\&}$\\
\textrm{J}1045\textrm{$--$}0436 & 41(5) & 27(3) & \textrm{---} & \textrm{---} & 0.03(2) & 0.002(1) & 0.0004(3) & 0.011(7) & 0.01(1) & 0.005(4)\\
\textrm{J}1056\textrm{$--$}7117 & \textrm{---} & 173(20) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1101\textrm{$--$}6424 & 645(73) & 480(55) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1103\textrm{$--$}5403 & \textrm{---} & 319(36) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1122\textrm{$--$}3546 & 171(19) & 124(14) & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & 0.014(9) & 0.02(1) & 0.02(1)\\
\textrm{J}1125\textrm{$--$}6014 & 239(27) & 219(25)  & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1125\textrm{$--$}5825 & 471(54) & 412(47) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1125{+}7819 & 129(11) & 92(8) & 0.46$^{+0.56}_{-0.34}{^\&}$ & 0.12$^{+0.14}_{-0.09}$ & 3.6$^{+4.0}_{-2.4}{^\&}$ & 0.17$^{+0.19}_{-0.12}{^*}$ & 0.02$^{+0.03}_{-0.02}$ & 0.64$^{{+0.73}{^\&}}_{-0.44}$ & 0.53$^{+0.61}_{-0.37}{^\&}$  & 0.23$^{+0.26}_{-0.16}{^\$}$\\
\textrm{J}1142{+}0119 & 111(13) & 97(11) & 0.005(3) & 0.0013(8) & 0.003(4) & 0.002(1) & 0.0003(2) & 0.009(5) & 0.008(5) & 0.004(2)\\
\textrm{J}1146\textrm{$--$}6610 & \textrm{---} & 414(47)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1154\textrm{$--$}19 & 94(11) & 60(7) & \textrm{---} & \textrm{---} & 0.08(5) & 0.004(3) & \textrm{---} & 0.04(2) & 0.03(2) & 0.01(1)\\
\textrm{J}1216\textrm{$--$}6410 & 201(23) & 193(22)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1221\textrm{$--$}0633 & 174(20) & 112(13) & \textrm{---} & \textrm{---} & 0.024(15) & 0.003(2) & 0.009(6) & 0.05(3) & 0.07(4) & 0.08(5)\\
\textrm{J}1227\textrm{$--$}6208 & \textrm{---} & 373(42) & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---}\\
\textrm{J}1231\textrm{$--$}1411 & 93(11) & 65(7) & \textrm{---} & \textrm{---} & 0.15(9) & 0.010(6) & \textrm{---} & 0.09(6) & 0.09(6) & 0.01(1)\\
\textrm{J}1239{+}3239 & 121(14) & 96(11) & 0.25(16)$^\$$ & 0.07(5) & 1.15(72)$^\&$ & 0.07(4) & 0.006(4) & 0.32(20)$^{\$}$ & 0.31(2)$^{\$}$ & 0.04(3)\\
\textrm{B}1257{+}12 & 129(12) & 88(8) & 0.31(16)$^\$$ & 0.09(4) & 1.9(1.0)$^\&$ & 0.12(6)  & 0.03(2) & 0.47(24)$^{\&}$ & 0.39(21)$^{\$}$ & 0.04(2)\\
\textrm{J}1301{+}0833 & 133(15) & 103(12)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1306\textrm{$--$}4035 & 252(29) & 160(18)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 6.0(3.8)$^{!}$ & 5.1(3.3)$^{!}$ & 2.6(1.7)$^{\&}$\\
\textrm{J}1308\textrm{$--$}23 & 188(21) & 120(14)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.29(19)$^{*}$  & 0.26(16)$^{*}$ & 0.12(8)\\
\textrm{B}1310{+}18 & 128(14) & 78(9) & 0.04(3) & 0.008(7) & 0.76(69)$^\&$ & 0.023(22) & 0.0006(5) & 0.05(5) & 0.03(3) & 0.007(6)\\
\textrm{J}1312{+}0051 & 108(12) & 93(11) & \textrm{---} & \textrm{---} & 0.05(3) & 0.004(2) & 0.0012(8) & 0.02(1) & 0.02(1) & 0.01(1)\\
\textrm{J}1317\textrm{$--$}0157 & 214(24) & 144(16)  & \textrm{---} & \textrm{---} & 0.28(18)$^\$$ & 0.02(1) & 0.006(4) & 0.13(8) & 0.12(8) & 0.07(4)\\
\textrm{J}1327\textrm{$--$}0755 & 236(27) & 140(16)  & \textrm{---} & \textrm{---} & 0.16(11) & 0.008(5) & 0.0011(7) & 0.04(3) & 0.04(2) & 0.02(1)\\
\textrm{J}1337\textrm{$--$}6423 & 719(82) & 463(53) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1342{+}2822\textrm{A} & \textrm{---} & 136(15) & 0.008(6) & 0.002(2) & 0.05(4) & 0.003(2) & 0.0005(4) & 0.010(8) & 0.009(7) & 0.004(3)\\
\textrm{J}1342{+}2822\textrm{B} & \textrm{---} & 138(16)  & 0.02(2) & 0.005(4) & 0.12(9) & 0.006(5) & 0.001(1) & 0.02(2) & 0.02(2) & 0.01(1)\\
\textrm{J}1342{+}2822\textrm{C} & \textrm{---} & 141(16)  & 0.007(5) & 0.002(1) & 0.04(3) & 0.002(2) & 0.0004(3) & 0.009(7) & 0.008(6) & 0.004(3)\\
\textrm{J}1342{+}2822\textrm{D} & \textrm{---} & 114(13) & 0.006(4) & 0.002(1) & 0.03(3) & 0.002(1) & 0.0003(3) & 0.007(6) & 0.006(5) & 0.003(2)\\
\textrm{J}1400\textrm{$--$}1431 & 77(9) & 50(6) & \textrm{---} & \textrm{---} & 1.02(65)$^!$ & 0.05(3) & \textrm{---} & 0.25(16)$^{\$}$ & 0.19(12)$^{\$}$ & 0.07(4)\\
\textrm{J}1420\textrm{$--$}5625 & 198(23) & 156(18) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1421\textrm{$--$}4409 & 212(24) & 175(20)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 1.3(8)$^{\&}$ & 1.1(7)$^{!}$ & 0.59(36)$^{\&}$\\
\textrm{J}1431\textrm{$--$}6328 & \textrm{---} & 593(67) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1431\textrm{$--$}5740 & 693(79) & 426(48) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1435\textrm{$--$}6100 & \textrm{---} & 327(37) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1439\textrm{$--$}5501 & 95(11) & 58(7) & \textrm{---} & \textrm{---} &\textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1446\textrm{$--$}4701 & 387(44) & 244(28)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 3.9(2.4)$^{\&}$ & 3.0(1.9)$^{\&}$ & 1.4(9)$^{!}$\\
\textrm{J}1453{+}1902 & 103(12) & 82(9)  & 0.08$^{+0.08}_{-0.06}$ & 0.02$^{+0.02}_{-0.02}$ & 0.48$^{+0.45}_{-0.33}{^{\&}}$ & 0.04$^{+0.03}_{-0.02}$ & 0.004$^{+0.004}_{-0.003}$ & 0.11$^{+0.10}_{-0.08}$ & 0.09$^{+0.08}_{-0.06}$ & 0.04$^{+0.04}_{-0.02}$\\
\textrm{J}1455\textrm{$--$}3330 & 110(7) & 83(5)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.50$^{+0.63}_{-0.27}{^\&}$ & 0.39$^{+0.49}_{-0.21}{^\&}$ & 0.17$^{+0.21}_{-0.09}$\\
\textrm{J}1502\textrm{$--$}6752 & 270(31) & 243(28)  & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{B}1516{+}02\textrm{A} & 201(23) & 126(14)  & 0.63(43)$^!$ & 0.22(15)$^*$ & 1.8(1.2)$^\$$ & 0.175(118) & 0.001(1) & 1.1(8)$^{!}$ & 1.1(8)$^{!}$ & 0.01(1)\\
\textrm{B}1516{+}02\textrm{B} & 136(15) & 115(13) & 0.0006(4) & 0.0009(6) & 0.03(2) & 0.002(1) & 0.0001(1) & 0.006(4) & 0.005(3) & 0.002(1)\\
\textrm{J}1518{+}0204\textrm{C} & 172(20) & 149(17)  & 0.002(1) & 0.0007(4) & 0.012(7) & 0.0009(5) & 0.0002(1) & 0.004(3) & 0.004(2) & 0.002(1)\\
\textrm{J}1518{+}0204\textrm{D} & 159(18) & 143(16) & 0.002(1) & 0.0006(4) & 0.011(7) & 0.0008(5) & 0.0001(1) & 0.004(2) & 0.003(2) & 0.002(1)\\
\textrm{J}1518{+}0204\textrm{E} & 152(17) & 141(16) & 0.002(1) & 0.0005(3) & 0.008(5) & 0.0006(4) & 0.0001(1) & 0.003(2) & 0.002(2) & 0.001(1)\\
\textrm{J}1518{+}0204\textrm{F} & 155(18) & 147(17)  & 0.0003(2) & 0.00009(6) & 0.002(1) & 0.00012(8) & 0.00002(1) & 0.0006(4) & 0.0005(3) & 0.0002(2)\\
\textrm{J}1518{+}0204\textrm{G} & 210(24) & 146(17)  & 0.009(6) & 0.003(2) & 0.05(3) & 0.003(2) & 0.0006(4) & 0.02(1) & 0.01(1) & 0.007(4)\\
\textrm{J}1525\textrm{$--$}5545 & \textrm{---} & 340(39)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1529\textrm{$--$}3828 & 330(37) & 207(24) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.04(4) & 0.03(3) & 0.01(1)\\
\textrm{B}1534{+}12 & 79(9) & 48(5)  & 0.03(2) & 0.010(6) & 0.19(12)$^*$ & 0.014(9) & 0.013(10) & 0.05(3) & 0.04(3) & 0.14(11)\\
\textrm{J}1537\textrm{$--$}5312 & 510(58) & 399(45)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1543\textrm{$--$}5149 & 360(41) & 314(36)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 3.7(2.3)$^{\&}$  & 1.9(1.2)$^{\&}$ & 0.49(30)$^{!}$\\
\textrm{J}1544{+}4937 & 190(22) & 130(15) & 0.44(27)$^!$ & 0.10(6) & 5.1(3.1)$^\&$ & 0.20(12)$^\$$ & 0.06(5) & 0.51(31)$^{!}$ & 0.37(23)$^{*}$ & 0.48(31)$^{!}$\\
\textrm{J}1545\textrm{$--$}4550 & 473(54) & 269(31) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.86(53)$^{\&}$ & 0.85(52)$^{\&}$ & 0.72(44)$^{!}$\\
\textrm{J}1546\textrm{$--$}5925 & \textrm{---} & 402(46)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1547\textrm{$--$}5709 & 497(56) & 349(40) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1552\textrm{$--$}4937 & \textrm{---} & 422(48)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & 0.77(47)$^{\&}$ & 0.48(29)$^{\&}$ & 0.17(11)\\
\textrm{J}1600\textrm{$--$}3053 & 422(48) & 259(29) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.84$^{+0.56}_{-0.53}{^\&}$ & 1.0$^{+0.7}_{-0.6}{^\&}$ & 1.0(7)$^{!}$\\
\textrm{J}1603\textrm{$--$}7202 & 188(21) & 115(13)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1611\textrm{$--$}29 & 325(37) & 203(23) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.25(17)$^{\$}$ & 0.21(14)$^{*}$ & 0.11(7)\\
\textrm{J}1614\textrm{$--$}2318 & 200(23) & 115(13) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.05(3)  & 0.04(3) & 0.29(19)$^{\$}$\\
\textrm{J}1614\textrm{$--$}2230 & 232(26) & 160(18)  & \textrm{---} & \textrm{---} & 1.77(93)$^\&$ & 0.17(9) & \textrm{---} & 0.59(38)$^{!}$ & 0.52(34)$^{!}$ & 0.02(1)\\
\textrm{J}1618\textrm{$--$}4624 & 580(66) & 389(44) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.21(13)$^{\$}$ & 0.17(10) & 0.21(13)$^{*}$\\
\textrm{J}1618\textrm{$--$}3921 & \textrm{---} & 284(32)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.72(44)$^{\&}$ & 0.51(31)$^{\&}$ & 0.10(6)\\
\textrm{B}1620\textrm{$--$}26 & 240(27) & 174(20)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.20(15)$^{\$}$ & 0.03(2) & 0.15(9)\\
\textrm{J}1622\textrm{$--$}6617 & \textrm{---} & 188(21)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1629\textrm{$--$}6902 & 141(16) & 122(14) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1630{+}3550 & 141(16) & 105(12) & 0.10(8) & 0.03(2) & 0.55(44)$^\&$ & 0.03(3) & 0.006(5) & 0.12(9) & 0.10(8) & 0.05(4)\\
\textrm{J}1630{+}3734 & 128(15) & 93(11) & 14.0(9)$^\&$ & 3.80(2.47)$^\&$ & 83(54)$^\&$ & 4.5(2.9)$^!$ & 0.87(56)$^\&$ & 16.7(10.8)$^{\&}$ & 14.6(9.5)$^{\&}$ & 6.9(4.5)$^{\&}$\\
\textrm{B}1639{+}36\textrm{A} & 193(13) & 118(8) & 0.24(17)$^*$ & 0.05(4) & 3.2(2.3)$^\&$ & 0.12(9) & 0.007(5) & 0.29(21)$^{*}$ & 0.21(15)$^{*}$ & 0.07(5)\\
\textrm{B}1639{+}36\textrm{B} & \textrm{---} & 135(12) & 0.009(7) & 0.003(2) & 0.05(4) & 0.003(2) & 0.0006(5) & 0.01(1) & 0.010(8) & 0.005(4)\\
\textrm{J}1640{+}2224 & 144(17) & 99(12) & 0.41$^{+0.42}_{-0.30}{^!}$ & 0.11$^{+0.11}_{-0.08}$ & 3.1$^{+3.2}_{-2.2}{^\&}$ & 0.18$^{+0.19}_{-0.13}{^{\$}}$ & 0.02$^{+0.02}_{-0.01}$ & 0.54$^{+0.55}_{-0.39}{^{!}}$ & 0.42$^{+0.43}_{-0.30}{^{\&}}$ & 0.18$^{+0.18}_{-0.12}{^\$}$\\
\textrm{J}1641{+}3627\textrm{C} & \textrm{---} & 135(15) & 0.03(2) & 0.008(7) & 0.18(14)$^\$$ & 0.010(8) & 0.002(2) & 0.04(3) & 0.03(3) & 0.02(1)\\
\textrm{J}1641{+}3627\textrm{D} & \textrm{---} & 141(16) & 0.03(2) & 0.007(5) & 0.15(11) & 0.008(7) & 0.002(1) & 0.03(2) & 0.03(2) & 0.01(1)\\ 
\textrm{J}1641{+}3627\textrm{E} & \textrm{---} & 149(17) & 0.014(11) & 0.004(3) & 0.08(6) & 0.005(4) & 0.0009(7) & 0.02(1) & 0.01(1) & 0.007(6)\\
\textrm{J}1641{+}8049 & 227(26) & 150(17)  & 0.80(63)$^!$ & 0.22(17)$^*$ & 4.4(3.5)$^\&$ & 0.24(19)$^\$$ & 0.05(4) & 1.04(81)$^{!}$ &  0.91(72)$^{!}$ & 0.43(34)$^{\&}$\\
\textrm{J}1643\textrm{$--$}1224 & 659(75) & 398(45)  & \textrm{---} & \textrm{---} & 79.8(43.4)$^\&$ & 5.8(3.1)${^\&}$ & \textrm{---}  & 13.8(8.6)$^{\&}$ & 11.2(7.0)$^{\&}$ & 5.4(3.4)$^{\&}$\\
\textrm{J}1646\textrm{$--$}2142 & 166(19) & 130(15)  & \textrm{---} & \textrm{---} & 0.08(5) & 0.008(6) & \textrm{---} & 0.06(4) & 0.05(4) & 0.03(2)\\
\textrm{J}1652\textrm{$--$}4838 & 743(84) & 565(64) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.09(5) & 0.09(5) & 0.08(5)\\
\textrm{J}1653\textrm{$--$}2054 & 286(32) & 208(24) & \textrm{---} & \textrm{---} & 1.8(1.1)$^{\&}$ & 0.14(9) & \textrm{---} & 0.79(48)$^{\&}$ & 0.58(35)$^{!}$ & 0.25(15)$^{\$}$\\
\textrm{J}1658\textrm{$--$}5324 & 203(20) & 160(16) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1658{+}3630 & 18(2) & 13(1) & 0.006(4) & 0.001(1) & 0.09(6) & 0.003(2) & 0.0002(1) &  0.007(5) & 0.005(4) & 0.002(1)\\
\textrm{J}1701\textrm{$--$}3006\textrm{A} & 429(49) & 343(39)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.08(5) & 0.06(4) & 0.04(2)\\
\textrm{J}1701\textrm{$--$}3006\textrm{B} & 483(55) & 372(42)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.09(6) & 0.07(5) & 0.04(3)\\
\textrm{J}1701\textrm{$--$}3006\textrm{C} & 350(40) & 315(36)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.12(9) & 0.10(7) & 0.06(4)\\
\textrm{J}1701\textrm{$--$}3006\textrm{D} & 449(51) & 377(43) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{E} & 483(55) & 381(43)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{F} & 521(59) & 411(47) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{G} & 383(44) & 352(40)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.03(2) & 0.02(1) & 0.01(1)\\ 
\textrm{J}1701\textrm{$--$}3006\textrm{H} & 451(51) & 371(42) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1701\textrm{$--$}3006\textrm{I} & 503(57) & 379(43)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1705\textrm{$--$}1903 & 472(54) & 234(27) & \textrm{---} & \textrm{---} & 0.76(46)$^\&$ & 0.09(6) & \textrm{---} & 0.76(47)$^{\&}$ & 0.70(42)$^{\&}$ & 0.46(28)$^{!}$\\
\textrm{J}1708\textrm{$--$}3506 & 588(67) & 474(54)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 2.7(1.7)$^{\&}$ & 1.9(1.2)$^{\&}$ & 0.88(54)$^{\&}$\\
\textrm{J}1709{+}2313 & 151(17) & 117(13)  & 0.013(8) & 0.004(3) & 0.04(3) & 0.004(3) & 0.0012(7) & 0.02(1) & 0.02(1) & 0.01(1)\\
\textrm{J}1710{+}4923 & 54(6) & 50(6) & 0.03(2) & 0.009(6) & 0.16(11) & 0.010(7) & 0.002(1) & 0.03(2) & 0.03(2) & 0.01(1)\\
\textrm{J}1713{+}0747 & 190(28) & 106(16) & 0.22$^{+0.24}_{-0.18}{^*}$ & 0.10$^{+0.11}_{-0.08}$  & 0.26$^{+0.29}_{-0.21}{^\$}$ & 0.05$^{+0.05}_{-0.04}$ & 0.05$^{+0.05}_{-0.04}$ & 0.28$^{+0.35}_{-0.25}{^*}$ & 0.32$^{+0.40}_{-0.29}{^!}$ & 0.33$^{+0.41}_{-0.29}{^\&}$\\
\textrm{J}1719\textrm{$--$}1438 & 214(24) & 144(16) & \textrm{---} & \textrm{---} & 15.9(9.7)$^\&$ & 1.00(.62)$^\&$ & \textrm{---} & 3.7(2.3)$^{!}$ & 2.5(1.5)$^{!}$ & 0.86(53)$^{\&}$\\
\textrm{J}1721\textrm{$--$}2457 & 285(32) & 210(24)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.35(22)$^{\$}$ & 0.29(17)$^{*}$ & 0.16(10)\\
\textrm{J}1723\textrm{$--$}2837 & \textrm{---} & 135(15) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.24(19)$^{*}$ & 0.19(15)$^{\$}$ & 0.12(9)\\
\textrm{J}1725\textrm{$--$}3853 & \textrm{---} & 522(59)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.14(11) & 0.11(9) & 0.07(5)\\
\textrm{J}1727\textrm{$--$}2951 & 519(59) & 473(54)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.02(1) & 0.01(1) & 0.008(4)\\
\textrm{J}1727\textrm{$--$}2946 & \textrm{---} & 162(18)& \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.06(4) & 0.05(3) & 0.03(2)\\
\textrm{J}1730\textrm{$--$}2304 & 93(11) & 65(7) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.15(9) & 0.11(7) & 0.13(8)\\
\textrm{J}1731\textrm{$--$}1847 & 655(74) & 366(42)  & \textrm{---} & \textrm{---} & 12.1(7.4)$^\&$ & 0.96(59)$^\&$ & \textrm{---} & 4.1(2.5)$^{\&}$ & 2.8(1.7)$^{\&}$ & 1.1(7)$^{!}$\\
\textrm{J}1732\textrm{$--$}5049 & 271(31) & 211(24) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} &  2.7(1.6)$^{\&}$ & 2.1(1.3)$^!$ & 1.1(7)$^{\&}$\\
\textrm{J}1737\textrm{$--$}0811 & \textrm{---} & 191(22) & \textrm{---} & \textrm{---} & 5.8(3.6)$^\&$ & 0.55(34)$^\&$ & 0.05(3) & 2.2(1.4)$^{\&}$ & 1.7(1.0)$^{!}$ & 0.82(50)$^{\&}$ \\
\textrm{J}1738{+}0333 & 148(14) & 107(10) & 0.03$^{+0.02}_{-0.01}$ & 0.009$^{+0.007}_{-0.005}$ & 0.12(9) & 0.012$^{+0.009}_{-0.006}$ & 0.002(1) & 0.04$^{+0.03}_{-0.02}$ & 0.03$^{+0.03}_{-0.02}$ & 0.02(1)\\
\textrm{J}1741{+}1351 & 184(21) & 121(14)  & 0.56$^{+0.52}_{-0.38}{^!}$ & 0.16$^{+0.15}_{-0.11}{^*}$ & 3.8$^{+3.6}_{-2.6}{^\&}$ & 0.27$^{+0.26}_{-0.18}{^{\$}}$ & 0.02$^{+0.02}_{-0.01}$ & 0.72$^{+0.71}_{-0.50}{^!}$ & 0.54$^{+0.54}_{-0.38}{^!}$ & 0.23$^{+0.23}_{-0.16}{^\$}$\\
\textrm{J}1744\textrm{$--$}2946 & 3115(354) & 2886(328) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{B}1744\textrm{$--$}24\textrm{A}& 911(103) & 555(63) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}  & \textrm{---} & 0.61(38)$^{\&}$ & 0.40(25)$^{\$}$ & 0.17(11)\\
\textrm{J}1744\textrm{$--$}1134 & 193(17) & 102(9) & \textrm{---} & \textrm{---} & 8.1$^{+5.8}_{-4.1}{^\&}$ & 0.92$^{+0.67}_{-0.47}{^{\&}}$ & \textrm{---} & 2.6$^{+2.9}_{-1.8}{^!}$ & 2.1$^{+2.3}_{-1.4}{^!}$ & 1.25$^{+1.3}_{-0.8}{^\&}$\\
\textrm{J}1745\textrm{$--$}23 & 1104(125) & 787(89)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1745\textrm{$--$}0952 & 178(20) & 153(17)  & \textrm{---} & \textrm{---} & 0.04(2) & 0.006(4) & 0.002(1) & 0.03(2) & 0.03(2) & 0.02(1)\\
\textrm{J}1745{+}1017 & 161(18) & 123(14) & 1.12(0.69)$^!$ & 0.30(19)$^\$$  & 10.6(6.5)$^\$$ & 0.73(45)$^{\&}$ & 0.03(2) & 1.6(1.0)$^{!}$ & 1.1(7)$^{\&}$ & 0.39(24)$^{\$}$\\
\textrm{J}1747\textrm{$--$}4036 & 587(67) & 496(56)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 5.6$^{+3.9}_{-3.6}{^\&}$ & 3.5$^{+2.4}_{-2.3}{^\&}$ & 1.2(8)$^{\&}$\\
\textrm{J}1748\textrm{$--$}2446\textrm{ab} & 912(104) & 668(76) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.009(7) & 0.007(6) & 0.004(4)\\
\textrm{J}1748\textrm{$--$}2446\textrm{C} & \textrm{---} & 834(95) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.18(14)$^{\$}$ & 0.14(11) & 0.09(7)\\
\textrm{J}1751\textrm{$--$}2857 & 263(3) & 180(20) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.05(3) & 0.04(2) & 0.03(2)\\
\textrm{J}1751\textrm{$--$}2737 & \textrm{---} & 1461(166) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.29(23)$^{\$}$ & 0.23(18)$^{\$}$ & 0.15(11)\\
\textrm{J}1753\textrm{$--$}2819 & 1366(155) & 962(109)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.05(4) & 0.04(3) & 0.03(2)\\
\textrm{J}1755\textrm{$--$}3716 & \textrm{---} & 325(37)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.02(1) & 0.02(1) & 0.01(1)\\
\textrm{J}1756\textrm{$--$}2251 & 561(64) & 292(33)  & \textrm{---} & \textrm{---} & 0.20(12)$^\$$ & 0.04(2) & \textrm{---} & 0.30(18)$^{\$}$ & 0.27(16)$^{\$}$ & 0.21(13)$^{*}$\\
\textrm{J}1757\textrm{$--$}5322 & 158(18) & 116(13) & \textrm{---} &\textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1757\textrm{$--$}2745 & 2007(228) & 1015(115)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.02(2) & 0.02(2) & 0.01(1)\\
\textrm{J}1757\textrm{$--$}1854 & 1310(149) & 746(85) & \textrm{---} & \textrm{---} & 0.04(3) & 0.007(4) & \textrm{---} & 0.05(3) & 0.04(2) & 0.03(2)\\
\textrm{J}1801\textrm{$--$}3210 & 560(64) & 437(50) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 1.3(8)$^{\&}$ & 0.84(51)$^{\&}$ & 0.33(20)$^{\$}$\\
\textrm{J}1801\textrm{$--$}1417 & 285(32) & 226(26)  & \textrm{---} & \textrm{---} & 0.76(47)$^\&$ & 0.10(6)  & \textrm{---} & 0.49(30)$^{\&}$ & 0.40(25)$^{*}$ & 0.24(15)$^{\$}$\\
\textrm{J}1802\textrm{$--$}2124 & 899(102) & 472(54)  & \textrm{---} & \textrm{---} & 4.7(3.0)$^\&$ & 0.49(32)$^\&$ & \textrm{---} & 1.8(1.1)$^{\&}$ & 1.1(7)$^{\&}$ & 0.46(29)$^{\&}$\\
\textrm{B}1802\textrm{$--$}07 & \textrm{---} & 249(28) & \textrm{---} & \textrm{---} & 0.79(63)$^\&$ & 0.07(6) & 0.003(3) & 0.21(17)$^{\$}$ & 0.14(11) & 0.06(5)\\
\textrm{J}1804\textrm{$--$}2717 & 113(13) & 101(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.04(2) & 0.03(2) & 0.02(1)\\
\textrm{J}1806{+}2819 & 89(10) & 60(7)  & 0.06(5) & 0.017(13) & 0.27(21)$^*$ & 0.02(2) & 0.002(1) & 0.07(6) & 0.06(5) & 0.01(1)\\
\textrm{J}1807\textrm{$--$}2459\textrm{A} & \textrm{---} & 552(63)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.53(33)$^{\&}$ & 0.42(26)$^{\&}$ & 0.26(16)$^{\$}$\\
\textrm{J}1810\textrm{$--$}2005 & 913(104) & 712(81) & \textrm{---} & \textrm{---} & 0.05(3) & 0.008(5)  & \textrm{---} & 0.04(2) & 0.03(2) & 0.02(1)\\
\textrm{J}1811\textrm{$--$}2405 & 302(34) & 286(33)  & \textrm{---} &\textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 12.2(7.5)$^{\&}$ & 9.2(5.7)$^{\&}$ & 5.1(3.1)$^{\&}$ \\
\textrm{J}1813\textrm{$--$}2621 & \textrm{---} & 400(45) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.15(9) & 0.12(7) & 0.07(4)\\
\textrm{J}1816{+}4510 & 161(18) & 145(16)  & 4.5(2.8)$^!$ & 0.77(47)$^\&$ & 182(112)$^\&$ & 3.7(2.3)$^\&$ & 0.07(4) & 5.3(3.2)$^{!}$ & 2.9(1.8)$^{\&}$ & 0.79(52)$^{\&}$\\
\textrm{B}1820\textrm{$--$}30\textrm{A} & 396(45) & 268(30) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 4.6(2.8)$^{\&}$ & 2.8(1.7)$^{\&}$ & 0.49(31)$^{!}$\\
\textrm{B}1821\textrm{$--$}24\textrm{A} & 593(67) & 512(58) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 2.7(1.7)$^{\&}$ & 1.9(1.2)$^{\&}$ & 0.82(50)$^{\&}$\\
\textrm{J}1821{+}0155 & 221(25) & 110(13) & 0.10(7) & 0.03(2) & 1.25(84)$^\&$ & 0.08(6) & 0.002(1) & 0.17(11) & 0.10(7) & 0.03(2)\\
\textrm{J}1825\textrm{$--$}0319 & 589(67) & 336(38)  & \textrm{---} & \textrm{---} & 0.40(24)$^\$$ & 0.06(4) & 0.011(7) & 0.25(15)$^{\$}$ & 0.21(13)$^{\$}$ & 0.14(9)\\
\textrm{J}1826\textrm{$--$}2415 & 342(39) & 278(32) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.14(9) & 0.12(8) & 0.09(5)\\
\textrm{J}1828{+}0625 & 89(10) & 71(8) & 0.014(11) & 0.004(3) & 0.15(12) & 0.010(8) & 0.0003(3) & 0.02(1) & 0.01(1) & 0.005(4)\\
\textrm{J}1832\textrm{$--$}0836 & 256(29) & 160(18) &\textrm{---} & \textrm{---} & 8.0(4.5)$^\&$ & 0.99(0.55)${^\&}$ & 0.05(3) & 1.8(1.1)$^{!}$ & 1.2(8)$^{!}$ & 0.59(37)$^{\&}$\\
\textrm{J}1835\textrm{$--$}3259\textrm{B} & \textrm{---} & 276(31)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1835\textrm{$--$}0114 & 368(42) & 301(34)  & \textrm{---} & \textrm{---} & 0.10(6) & 0.02(1) & 0.004(3) & 0.07(4) & 0.07(4) & 0.05(3)\\
\textrm{J}1841{+}0130 & 320(36) & 255(29)  & 0.002(2) & 0.0007(6) & 0.007(6) & 0.0009(7) & 0.0001(1) & 0.003(2) & 0.003(2) & 0.002(1)\\
\textrm{J}1843\textrm{$--$}1448 & \textrm{---} & 323(37)  & \textrm{---} & \textrm{---} & 0.15(9) & 0.02(1) & \textrm{---} & 0.10(6) & 0.08(5) & 0.05(3)\\
\textrm{J}1843\textrm{$--$}1113 & \textrm{---} & 268(30) & \textrm{---} & \textrm{---} & 15.5(9.5)$^\&$ & 1.27(78)$^\&$ & \textrm{---} & 3.6(2.2)$^{\&}$ & 2.3(1.4)$^{\&}$ & 0.87(54)$^{\&}$\\
\textrm{J}1844{+}0115 & \textrm{---} & 561(64) & 0.13(8) & 0.05(3) & 0.58(36)$^\&$ & 0.07(4) & 0.006(4) & 0.21(13)$^{\$}$ & 0.16(10) & 0.09(5)\\
\textrm{J}1847{+}01 & \textrm{---} & 98(11)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1850{+}0242 & \textrm{---} & 1507(171) & 0.28(22)$^\$$ & 0.11(9) & 1.02(81)$^\&$ & 0.14(11) & 0.02(1) & 0.45(35)$^{\&}$ & 0.36(28)$^{\$}$ & 0.21(17)$^{\$}$\\
\textrm{J}1853\textrm{$--$}0842\textrm{A} & 698(79) & 471(53) & \textrm{---} & \textrm{---} & 0.05(3) & 0.006(4) & 0.0008(5) & 0.03(2) & 0.02(1)  & 0.08(7)\\
\textrm{J}1853{+}0009 & 975(110) & 550(62) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1853{+}1303 & 152(19) & 131(16) & 0.19$^{+0.08}_{-0.07}$ & 0.06(5) & 0.96(77)$^\&$ & 0.09$^{+0.08}_{-0.07}$ & 0.008(6) & 0.23(19)$^{*}$ & 0.17(14)$^{\$}$ & 0.08$^{+0.07}_{-0.06}$\\
\textrm{B}1855{+}09 & 143(5) & 126(14)& 0.42$^{+0.28}_{-0.26}{^*}$ & 0.17$^{+0.11}_{-0.10}$ & 1.05(71)$^\&$ & 0.16$^{+0.11}_{-0.10}$ & 0.03(2) & 0.50(36)$^{\&}$ & 0.44$^{+0.31}_{-0.29}{^\&}$ & 0.30$^{+0.22}_{-0.20}{^\$}$\\
\textrm{J}1902\textrm{$--$}5105 & 268(30) & 174(20) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 16.8(10.3)$^{\&}$ & 11.2(6.9)$^{!}$ & 3.6(2.2)$^{\&}$\\
\textrm{J}1903\textrm{$--$}7051 & 157(18) & 102(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1903{+}0327 & 1338(152) & 1069(121) & 0.14(8) & 0.07(4) & 0.17(10) & 0.04(2) & 0.02(1) & 0.17(10) & 0.17(11) & 0.17(11)\\
\textrm{J}1905{+}0154\textrm{A} & \textrm{---} & 703(80)  & 0.010(8) & 0.004(3) & 0.04(3) & 0.005(4) & 0.0006(5) & 0.02(1) & 0.01(1) & 0.008(6)\\
\textrm{J}1905{+}0400 & 132(15) & 102(12)  & 0.05(3) & 0.02(1) & 0.17(11) & 0.02(1) & 0.003(2) & 0.07(5) & 0.06(4) & 0.03(2)\\
\textrm{J}1906{+}0454 & \textrm{---} & 686(78)& 0.03(2) & 0.012(9) & 0.11(8) & 0.02(1) & 0.002(1) & 0.05(3) & 0.04(3) & 0.02(2)\\
\textrm{B}1908{+}00\textrm{A} & \textrm{---} & 441(50) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1908{+}0128 & 319(36) & 234(27)  & 0.04(3) & 0.02(1)  & 0.16(10) & 0.02(1) & 0.003(2) & 0.07(4) & 0.06(4) & 0.03(2)\\
\textrm{J}1909\textrm{$--$}3744 & 255(26) & 114(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 7.4$^{+6.8}_{-5.6}{^!}$ & 5.9$^{+5.4}_{-4.5}{^!}$ & 2.8$^{+2.6}_{-2.1}{^\&}$\\
\textrm{J}1910\textrm{$--$}5959\textrm{A} & 210(24) & 143(16) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} \\
\textrm{J}1910\textrm{$--$}5959\textrm{B} & 175(20) & 115(13)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{C} & 147(17) & 127(14)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{D} & 182(21) & 113(13)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1910\textrm{$--$}5959\textrm{E} & 182(21) & 132(15) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1910{+}1256 & 304(24) & 179(14) & 0.65$^{+0.33}_{-0.38}{^{\&}}$ & 0.24$^{+0.12}_{-0.14}{^*}$ & 2.22$^{+1.12}_{-1.31}{^\&}$ & 0.29$^{+0.14}_{-0.17}{^\$}$ & 0.04(2) & 0.79$^{+0.42}_{-0.50}{^\&}$ & 0.65$^{+0.35}_{-0.41}{^!}$ & 0.39$^{+0.21}_{-0.27}{^\$}$\\
\textrm{J}1911\textrm{$--$}1114 & 221(25) & 137(16)  & \textrm{---} & \textrm{---} & 1.8(1.1)$^\&$ & 0.30(19)$^\$$ & \textrm{---} & 2.4(1.5)$^{!}$ & 2.5(1.5)$^{!}$ & 2.1(1.3)$^{\&}$\\
\textrm{J}1911{+}1347 & 154(17) & 97(11) & 0.04(3) & 0.02(1) & 0.06(5) & 0.012(8) & 0.005(3) & 0.05(3) & 0.05(3) & 0.04(3)\\
\textrm{J}1913{+}0618 & \textrm{---} & 513(58) & 0.04(2) & 0.014(9) & 0.13(9) & 0.02(1) & 0.002(1) & 0.06(4) & 0.05(3) & 0.03(2)\\
\textrm{J}1913{+}1011 & 470(83) & 285(50)  & 0.16(15)$^\$$ & 0.05(5) & 1.00(92)$^\&$ & 0.10(10) & 0.005(5) & 0.22(20)$^{\$}$ & 0.15(14) & 0.07(6)\\
\textrm{J}1918\textrm{$--$}0642 & 160(12) & 119(9)  & \textrm{---} & \textrm{---} & 3.8$^{+1.7}_{-1.6}{^\&}$ & 0.35(15)$^*$ & 0.03(1) & 0.93$^{+0.51}_{-0.47}{^!}$ & 0.72$^{+0.39}_{-0.37}{^\&}$ & 0.39$^{+0.19}_{-0.18}{^\$}$\\
\textrm{J}1919{+}23 & 155(18) & 109(12) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1921{+}0137 & \textrm{---} & 282(32)  & 0.07(5) & 0.02(1) & 0.84(52)$^\&$ & 0.06(4) & 0.002(1) & 0.12(8) & 0.08(5) & 0.03(2)\\
\textrm{J}1921{+}1929 & 246(28) & 210(24) & 2.9(1.8)$^{\&}$ & 0.74(46)$^!$ & 35.3(21.7)$^\&$ & 2.2(1.3)$^\&$ & 0.06(4) & 3.7(2.2)$^{\&}$ & 2.3(1.4)$^{!}$ & 0.72(45)$^{\&}$\\
\textrm{J}1923{+}2515 & 182(9) & 120(6) & 0.19(9) & 0.06(3) & 1.00(49)$^\&$ & 0.08(4) & 0.010(5) & 0.25(12)$^{*}$ & 0.20$^{+0.09}_{-0.08}$ & 0.10$^{+0.04}_{-0.03}$\\
\textrm{J}1928{+}1245 & \textrm{---} & 555(63)  & 0.13(9) & 0.05(3) & 0.51(34)$^\&$ & 0.06(4) & 0.008(5) & 0.180(119) & 0.15(10) & 0.08(6)\\
\textrm{J}1929{+}0132 & 220(25) & 153(17) & 0.04(3) & 0.014(9) & 0.15(9) & 0.02(1) & 0.003(2) & 0.07(4) & 0.06(4) & 0.03(2)\\
\textrm{J}1930{+}2441 & 258(29) & 165(19) & 0.23(14)$^*$ & 0.07(4) & 1.36(83)$^\&$ & 0.11(7) & 0.010(6) & 0.28(17)$^{*}$ & 0.21(13)$^{*}$ & 0.10(6)\\
\textrm{J}1933\textrm{$--$}6211 & 102(12) & 77(9) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1935{+}1726 & 200(23) & 179(20)  & 0.13(10) & 0.05(4) & 0.49(39)$^\&$ & 0.06(4) & 0.008(6) & 0.16(13) & 0.13(11) & 0.08(6)\\
\textrm{J}1937{+}1658 & \textrm{---} & 275(31)  & 0.008(5) & 0.004(2) & 0.008(5) & 0.002(1) & 0.002(1) & 0.01(1) & 0.01(1) & 0.01(1)\\
\textrm{B}1937{+}21 & 593(67) & 271(31) & 230$^{+160}_{-153}{^\&}$ & 85.8$^{+59.8}_{-57.2}{^{\&}}$ & 2460(1712)$^\&$ & 191$^{+133}_{-127}{^\&}$ & 8.4$^{+5.8}_{-5.6}{^!}$ & 283$^{+196}_{-188}{^\&}$ & 189$^{+131}_{-126}{^\&}$ & 73.8$^{+51.2}_{-49.0}{^!}$\\
\textrm{J}1938{+}6604 & 176(20) & 97(11)  & 0.16(13) & 0.05(4) & 0.79(63)$^\&$  & 0.05(4) & 0.010(8) & 0.19(15)$^{*}$ & 0.16(13) & 0.08(6)\\
\textrm{J}1944{+}0907 & 150(25) & 134(23)  & 0.38$^{+0.37}_{-0.33}{^!}$ & 0.12$^{+0.12}_{-0.11}$ & 1.84$^{+1.77}_{-1.60}{^\&}$ & 0.17$^{+0.17}_{-0.15}{^{\$}}$ & 0.02(2) & 0.48$^{+0.49}_{-0.43}{^!}$ & 0.38$^{+0.38}_{-0.34}{^\&}$ & 0.19$^{+0.19}_{-0.17}{^\$}$\\
\textrm{J}1946\textrm{$--$}5403 & 246(28) & 124(14) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}1946{+}3417 & 292(33) & 250(28)  & 0.30(20)$^\$$ & 0.11(7) & 0.70(45)${^\&}$ & 0.09(5) & 0.03(2) & 0.39(24)$^{*}$ & 0.38(23) & 0.28(17)${^\$}$\\
\textrm{J}1949{+}3106 & 301(34) & 228(26) & 0.03(2) & 0.010(7) & 0.12(8) & 0.012(8) & 0.002(1) & 0.03(2) & 0.03(2) & 0.02(1)\\
\textrm{J}1950{+}2414 & \textrm{---} & 292(33)  & 0.02(1) & 0.010(6) & 0.04(2) & 0.006(4) & 0.003(2) & 0.03(2) & 0.03(2) & 0.03(2)\\
\textrm{B}1951{+}32 & 209(24) & 138(16) & 0.04(3) & 0.014(1) & 0.14(11) & 0.02(1) & 0.002(1) & 0.04(3) & 0.04(3) & 0.01(1) \\
\textrm{J}1952{+}2630 & \textrm{---} & 356(40)  & 0.03(2) & 0.010(6) & 0.11(7) & 0.012(8) & 0.002(1) & 0.03(2) & 0.03(2) & 0.01(1)\\
\textrm{J}1953{+}1846\textrm{A} & \textrm{---} & 238(27) & 0.05(4) & 0.015(12) & 0.21(17)$^\$$ & 0.02(1) & 0.003(2)  & 0.06(5) & 0.05(4) & 0.03(2)\\
\textrm{B}1953{+}29 & 214(24) & 162(18)  & 0.49(32)$^!$ & 0.15(9) & 3.3(2.1)$^\&$ & 0.27(0.17)${^\$}$& 0.02(1) & 0.61(38)$^{!}$ & 0.44(27)$^{!}$ & 0.19(12)${^\$}$\\
\textrm{J}1955{+}2527 & 473(54) & 330(38) & 0.30(18)$^\$$ & 0.09(6) & 1.59(98)$^\&$ & 0.14(9) & 0.013(8) & 0.35(22)$^{\$}$ & 0.27(16)$^{\$}$ & 0.13(8)\\
\textrm{J}1955{+}6708 & 237(27) & 146(17)  & 0.034(27) & 0.010(8) & 0.17(13)$^\$$ & 0.011(9) & 0.002(2) & 0.04(3) & 0.03(3) & 0.02(1)\\
\textrm{B}1957{+}20 & 223(12) & 209(11)  & 0.49(18)$^\$$ & 0.11(4) & 8.3(3.1)$^\&$ & 0.37(14)$^\$$ & 0.02(1) & 0.63(23)$^{\&}$ & 0.38(14)$^{*}$ & 0.13(5)\\
\textrm{J}2007{+}2722 & 181(21) & 172(20)  & 0.004(2) & 0.002(1) & 0.004(3) & 0.0008(5) & 0.0007(5) & 0.004(3) & 0.005(3) & 0.005(3)\\
\textrm{J}2010\textrm{$--$}1323 & 234(20) & 134(11) & \textrm{---} & \textrm{---} & 1.08(53)$^\&$ & 0.08(4) & \textrm{---} & 0.35(24)$^{*}$ & 0.32(22)$^{*}$ & 0.19(12)$^{\$}$\\
\textrm{J}2010{+}3051 & \textrm{---} & 267(30) & 0.08(5) & 0.03(2) & 0.33(22)$^\$$ & 0.03(2) & 0.005(3) & 0.10(6) & 0.08(5) & 0.04(3)\\
\textrm{J}2017{+}0603 & 145(14) & 122(12)& 0.015(9) & 0.007(4) & 0.011(7) & 0.002(1) & 0.005(3) & 0.02(1) & 0.03(2) & 0.03(2)\\
\textrm{J}2019{+}2425 & 148(17) & 102(12) & 0.03(2) & 0.005(3) & 1.14(72)$^\&$ & 0.03(2) & 0.010(8) & 0.04(2) & 0.02(1) & 0.05(3)\\
\textrm{J}2022{+}2534 & 179(20) & 157(18) & 0.10(6) & 0.04(2) & 0.15(9) & 0.02(1) & 0.02(1) & 0.12(7) & 0.13(8) & 0.11(7)\\
\textrm{J}2023{+}2853 & 127(14) & 69(8) & 0.04(3) & 0.012(10) & 0.16(12) & 0.015(12) & 0.002(2) & 0.04(4) & 0.04(3) & 0.02(2)\\
\textrm{J}2033{+}1734 & 171(19) & 103(12)  & 0.68(43)$^!$ & 0.18(11) & 5.3(3.4)$^\&$ & 0.31(19)$^{\$}$ & 0.03(2) & 0.90(57)$^{!}$ & 0.69(44)$^{\&}$ & 0.28(18)$^{\$}$\\
\textrm{J}2035{+}3655 & 297(34) & 185(21)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2039\textrm{$--$}3616 & 184(21) & 121(14) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.33(20)$^{*}$ & 0.29(18)$^{*}$ & 0.14(9)\\
\textrm{J}2042\textrm{+}0246 & 62(7) & 54(6)  & 0.005(3) & 0.002(1) & 0.011(7) & 0.0012(8) & 0.0008(5) & 0.009(6) & 0.01(1) & 0.008(5)\\
\textrm{J}2043{+}1711 & 136(15) & 103(11)  & 0.21$^{+0.16}_{-0.13}{^\$}$ & 0.06(4) & 1.27$^{+0.98}_{-0.81}{^\&}$ & 0.08$^{+0.06}_{-0.05}$ & 0.010$^{+0.008}_{-0.007}$ & 0.27$^{+0.21}_{-0.17}{^*}$ & 0.22$^{+0.17}_{-0.14}{^\$}$ & 0.10$^{+0.08}_{-0.06}$\\
\textrm{J}2045{+}3633 & 172(20) & 164(19) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2047{+}1053 & 163(19) & 122(14)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2051\textrm{$--$}0827 & 131(15) & 99(11)& \textrm{---} & \textrm{---} & 1.06(65)$^\&$ & 0.08(5) & 0.02(1) & 0.59(36)$^{\&}$ & 0.56(35)$^{\&}$ & 0.19(12)$^{\$}$\\
\textrm{J}2051{+}50 & \textrm{---} & 207(24)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2053{+}4650 & 244(28) & 182(21)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2055{+}1545 & 207(24) & 155(18) & \textrm{---} & \textrm{---}  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2055{+}3829 & 423(48) & 248(28) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2124\textrm{$--$}3358 & 45(5) & 42(5) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.38(25)$^{\$}$ & 0.29(19)$^{\$}$ & 0.11(7)\\
\textrm{B}2127{+}11\textrm{C} & 196(22) & 110(12)  & 0.02(1) & 0.004(3) & 0.08(7) & 0.005(4) & 0.0010(8) & 0.02(2)  & 0.02(2) & 0.01(1)\\
\textrm{B}2127{+}11\textrm{D} & 213(24) & 168(19)  & 0.013(10) & 0.004(3) & 0.07(6) & 0.005(4) & 0.0008(7) & 0.02(2) & 0.02(1) & 0.008(7)\\
\textrm{B}2127{+}11\textrm{E} & 242(27) & 167(19) & 0.016(13) & 0.0045(35) & 0.09(7) & 0.006(4) & 0.0010(8) & 0.02(2) & 0.02(2) & 0.01(1)\\
\textrm{B}2127{+}11\textrm{F} & \textrm{---} & 169(19) & 0.004(3) & 0.0012(9) & 0.02(2) & 0.0014(11) & 0.0003(2) & 0.006(5) & 0.005(4) & 0.003(2)\\
\textrm{B}2127{+}11\textrm{G} & \textrm{---} & 103(12)  & 0.004(3) & 0.0012(10) & 0.02(2) & 0.002(1) & 0.0003(2) & 0.007(5) & 0.006(5) & 0.003(2)\\
\textrm{B}2127{+}11\textrm{H} & 221(25) & 155(18) & 0.013(10) & 0.004(3) & 0.07(6) & 0.005(4) & 0.0008(7) & 0.02(2) & 0.02(1) & 0.008(7)\\
\textrm{J}2129\textrm{$--$}5721 & 199(23) & 132(15)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2129\textrm{$--$}0429 & 86(10) & 78(9) & \textrm{---} & \textrm{---} & 0.66(43)$^\&$ & 0.04(3) & 0.0002(1) & 0.23(15)$^{\$}$ & 0.20(13)$^{\$}$ & 0.10(6)\\
\textrm{J}2145\textrm{$--$}0750 & 103(6) & 71(4) & \textrm{---} & \textrm{---} & 24.9$^{+29.6}_{-13.2}{^\&}$ & 1.37$^{+1.63}_{-0.73}{^{\&}}$ & 0.17$^{+0.20}_{-0.09}{^\$}$ & 4.7$^{+8.5}_{-3.6}{^\&}$ & 3.9$^{+6.9}_{-2.9}{^\&}$ & 1.7$^{+3.0}_{-1.3}{^\&}$\\
\textrm{J}2150\textrm{$--$}0326 & 164(19) & 106(12) & \textrm{---} & \textrm{---} & 1.11(76)$^\&$ & 0.05(3) & 0.003(2) & 0.18(13)$^{*}$ & 0.13(9) & 0.05(3)\\
\textrm{J}2205{+}6012 & \textrm{---} & 969(7)  & 57.4(32.2)$^\&$ & 18.5(10.3)$^\&$ & 234(131)$^\&$ & 21.4(12.0)$^\&$ & 3.3(1.8)$^\&$ & 61.7(34.6)$^{\&}$ & 51.0(28.6)$^{\&}$ & 27.5(15.4)${^\&}$\\
\textrm{J}2212{+}2450 & 130(15) & 79(9)  & 0.02(1) & 0.005(4) & 0.09(8) & 0.007(5) & 0.0012(9) & 0.02(2) & 0.02(2) & 0.01(1)\\
\textrm{J}2214{+}3000 & 147(26) & 103(11) & 0.01$^{+0.02}_{-0.01}$ & 0.006$^{+0.008}_{-0.006}$ & 0.01$^{+0.02}_{-0.01}$ & 0.002$^{+0.003}_{-0.002}$ & 0.004$^{+0.006}_{-0.004}$ & 0.02$^{+0.02}_{-0.02}$ & 0.02$^{+0.03}_{-0.02}$ & 0.03(3)\\
\textrm{J}2215{+}5135 & \textrm{---} & 212(24) & 12.0(7.3) & 2.1(1.3)$^{!}$ & 495(305)$^\&$ & 13.3(8.2)$^\&$ & 0.18(14) & 13.0(8.0)$^{\&}$ & 6.2(3.8)$^{!}$ & 2.4(1.9)$^{\&}$\\
\textrm{J}2222\textrm{$--$}0137 & 36(4) & 19(2) & \textrm{---} & \textrm{---} & 0.12(8) & 0.007(4) & 0.0006(4) & 0.04(3) & 0.04(2) & 0.007(5)\\
\textrm{J}2229{+}2643 & 138(10) & 102(8) & 0.15$^{+0.21}_{-0.09}{^\$}$ & 0.04$^{+0.06}_{-0.03}$ & 0.97$^{+1.30}_{-0.59}{^\&}$ & 0.06$^{+0.08}_{-0.03}$ & 0.008$^{+0.01}_{-0.005}$ & 0.20$^{+0.26}_{-0.12}{^\$}$ & 0.17$^{+0.22}_{-0.10}{^\$}$ & 0.08$^{+0.1}_{-0.05}$\\
\textrm{J}2234{+}0611 & 184(21) & 99(11)  & 0.07$^{+0.07}_{-0.04}$ & 0.03$^{+0.03}_{-0.02}$ & 0.16$^{+0.17}_{-0.10}{^\$}$ & 0.01$^{+0.02}_{-0.01}$ & 0.01$^{+0.01}_{-0.006}$ & 0.10$^{+0.12}_{-0.06}$ & 0.11$^{+0.13}_{-0.07}$ & 0.08$^{+0.1}_{-0.05}$\\
\textrm{J}2234{+}0944 & 125(7) & 99(5) & 0.16$^{+0.22}_{-0.07}{^\$}$ & 0.05$^{+0.07}_{-0.02}$ & 0.51$^{+0.73}_{-0.23}{^{\&}}$ & 0.04$^{+0.06}_{-0.02}$ & 0.02$^{+0.03}_{-0.008}$ & 0.21$^{+0.35}_{-0.10}{^\$}$ & 0.22$^{+0.35}_{-0.11}{^\$}$ & 0.14$^{+0.23}_{-0.07}{^\$}$\\
\textrm{J}2236\textrm{$--$}5527 & 142(16) & 91(10)  & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---}\\
\textrm{J}2241\textrm{$--$}5236 & 166(19) & 87(10) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 11.0(6.9)$^{!}$ & 8.7(5.5)$^{\&}$ & 3.4(2.1)${^\&}$\\
\textrm{J}2256\textrm{$--$}1024 & 146(17) & 97(11) & \textrm{---} & \textrm{---} & 10.3(6.6)$^\&$ & 0.41(27)$^*$ & 0.03(2) & 2.0(1.3)$^{!}$ & 1.5(9)$^{\&}$ & 0.51(33)$^{\&}$\\
\textrm{J}2302{+}4442 & 180(36) & 134(27) & 0.73$^{+0.80}_{-0.78}{^!}$ & 0.23(25)$^*$ & 2.9(3.1)${^\&}$ & 0.23(25)$^*$ & 0.06(6) & 0.96$^{+1.00}_{-0.99}{^!}$ & 0.87$^{+0.91}_{-0.89}{^!}$ & 0.49$^{+0.51}_{-0.50}{^\&}$\\
\textrm{J}2317{+}1439 & 143(10) & 99(7) & 0.93$^{+0.50}_{-0.48}{^!}$ & 0.21(11)$^{\$}$ & 11.6$^{+6.3}_{-6.0}{^\&}$ & 0.46$^{+0.25}_{-0.24}{^*}$ & 0.03$^{+0.02}_{-0.01}$ & 1.27$^{+0.72}_{-0.68}{^!}$ & 0.92$^{+0.52}_{-0.49}{^\&}$ & 0.31$^{+0.17}_{-0.16}{^\$}$\\
\textrm{J}2322\textrm{$--$}2650 & \textrm{---} & 60(7) & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & \textrm{---} & 0.07(4) & 0.07(4) & 0.04(3)\\
\textrm{J}2322{+}2057 & 137(16) & 93(11) & 0.21$^{+0.21}_{-0.14}{^*}$ & 0.06$^{+0.06}_{-0.04}$ & 1.2$^{+1.2}_{-0.8}{^\&}$ & 0.07$^{+0.07}_{-0.05}$ & 0.01$^{+0.01}_{-0.01}$ & 0.28$^{+0.29}_{-0.19}{^\$}$ & 0.25$^{+0.25}_{-0.17}{^\$}$ & 0.12$^{+0.12}_{-0.08}$\\
\textrm{J}2355{+}0051 & 91(10) & 76(9) & \textrm{---} & \textrm{---} & 0.14(9) & 0.007(4) & 0.0013(8) & 0.04(2) & 0.03(2) & 0.02(1)
\enddata
\tablecomments{Cyclic merits and upper and lower observing frequency limits on the full deconvolution regime for LOFAR, NenuFAR, CHIME, and uGMRT. Note that some values that may pass either the optimistic or conservative cyclic merit threshold may not have additional markers in cases where we could not find reported $W_{10}$ values, and so their full deconvolution regime maximum frequencies could not be estimated. Estimated cyclic merits for NANOGrav pulsars may be listed with asymmetric errors due to their flux density uncertainties originating from 16$^{\rm th}$ and 84$^{\rm th}$ percentile measurements of flux density.
\\ $^\$$Cyclic that pass the only the optimistic threshold for cyclic deconvolution within error but are not within the full deconvolution regime. \\ $^{*}$Cyclic merits that pass only the optimistic threshold for cyclic deconvolution within error and are within the full deconvolution regime. \\ $^{\&}$Cyclic merits that pass the conservative cyclic merit threshold within error but are not within the full deconvolution regime. \\ $^!$Cyclic merits that pass the conservative threshold for cyclic deconvolution within error and are within the full deconvolution regime.}
\end{deluxetable*}
